Semi-equivelar and vertex-transitive maps on the torus

A vertex-transitive map $X$ is a map on a closed surface on which the automorphism group ${\rm Aut}(X)$ acts transitively on the set of vertices. If the face-cycles at all the vertices in a map are of same type then the map is said to be a semi-equivelar map. Clearly, a vertex-transitive map is semi-equivelar. Converse of this is not true in general. We show that there are eleven types of semi-equivelar maps on the torus. Three of these are equivelar maps. It is known that two of the three types of equivelar maps on the torus are always vertex-transitive. We show that this is true for the remaining one type of equivelar map and one other type of semi-equivelar maps, namely, if $X$ is a semi-equivelar map of type $[6^3]$ or $[3^3, 4^2]$ then $X$ is vertex-transitive. We also show, by presenting examples, that this result is not true for the remaining seven types of semi-equivelar maps. There are ten types of semi-equivelar maps on the Klein bottle. We present examples in each of the ten types which are not vertex-transitive.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
%\begin{scope}[shift={(-50,13)}]

\draw[edge, thin](10,5)--(35,5);
\draw[edge, thin](10,10)--(35,10);
\draw[edge, thin](10,15)--(35,15);
%\draw[edge, thin](10,20)--(35,20);
\draw[edge, thin](10,5)--(10,15);
\draw[edge, thin](15,5)--(15,15);
\draw[edge, thin](20,5)--(20,15);
\draw[edge, thin](25,5)--(25,15);
\draw[edge, thin](30,5)--(30,15);
\draw[edge, thin](35,5)--(35,15);

\draw[edge, thin](10,5)--(15,10);
\draw[edge, thin](15,5)--(20,10);
\draw[edge, thin](20,5)--(25,10);
\draw[edge, thin](25,5)--(30,10);
\draw[edge, thin](30,5)--(35,10);

%\node[ver] () at (8.5,7){\tiny{$I ~ am$}};

\node[ver] () at (21,10.5){\scriptsize $u_{8}$};
\node[ver] () at (26,10.5){\scriptsize $u_{9}$};
\node[ver] () at (31,10.5){\scriptsize $u_{10}$};
\node[ver] () at (34,10.5){\scriptsize $u_{6}$};
\node[ver] () at (16,10.5){\scriptsize $u_{7}$};
\node[ver] () at (11,10.5){\scriptsize $u_{6}$};

\node[ver] () at (21,14.2){\scriptsize $u_{5}$};
\node[ver] () at (25.8,14.2){\scriptsize $u_{1}$};
\node[ver] () at (31,14.2){\scriptsize $u_{2}$};
\node[ver] () at (34,14.2){\scriptsize $u_{3}$};
\node[ver] () at (16,14.2){\scriptsize $u_{4}$};
\node[ver] () at (11,14.2){\scriptsize $u_{3}$};

\node[ver] () at (20.3,4.3){\scriptsize $u_{3}$};
\node[ver] () at (25.3,4.3){\scriptsize $u_{4}$};
\node[ver] () at (30.3,4.3){\scriptsize $u_{5}$};
\node[ver] () at (35.3,4.3){\scriptsize $u_{1}$};
\node[ver] () at (15.3,4.3){\scriptsize $u_{2}$};
\node[ver] () at (10.3,4.3){\scriptsize $u_{1}$};

\node[ver] () at (23, 3){\small {\boldmath $T_1$ $([3^3,4^2])$}};

\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}[scale=0.17]
%\begin{scope}[shift={(-15,-7)}]

\draw[edge, thin](10,25)--(40,25);
\draw[edge, thin](10,30)--(40,30);
\draw[edge, thin](10,35)--(40,35);
\draw[edge, thin](10,40)--(40,40);
\draw[edge, thin](10,45)--(40,45);

\draw[edge, thin](40,25)--(40,45);
\draw[edge, thin](10,25)--(10,45);
\draw[edge, thin](15,25)--(15,45);
\draw[edge, thin](20,25)--(20,45);
\draw[edge, thin](25,25)--(25,45);
\draw[edge, thin](30,25)--(30,45);
\draw[edge, thin](35,25)--(35,45);
%\draw[edge, thin](45,22.5)--(45,42.5)

\draw[edge, thin](20,25)--(15,30);
\draw[edge, thin](30,25)--(25,30);
\draw[edge, thin](40,25)--(35,30);

%\draw[edge, thin](10,30)--(15,35)
\draw[edge, thin](20,30)--(25,35);
\draw[edge, thin](30,30)--(35,35);
\draw[edge, thin](10,30)--(15,35);
\draw[edge, thin](10,40)--(15,45);
\draw[edge, thin](20,40)--(25,45);
\draw[edge, thin](30,40)--(35,45);

\draw[edge, thin](20,35)--(15,40);
\draw[edge, thin](30,35)--(25,40);
\draw[edge, thin](40,35)--(35,40);

\node[ver] () at (11,29){\scriptsize ${v_4}$};
\node[ver] () at (16,30.7){\scriptsize ${u_4}$};
\node[ver] () at (21,29){\scriptsize ${v_5}$};
\node[ver] () at (26.3,30.7){\scriptsize ${u_{5}}$};
\node[ver] () at (31.3,29){\scriptsize ${v_{6}}$};
\node[ver] () at (36.3,30.7){\scriptsize ${u_{6}}$};
\node[ver] () at (39.1,30.7){\scriptsize ${v_{4}}$};
%\node[ver] () at (43,29){\scriptsize ${u_{4,0}}$}

\node[ver] () at (11.3,36){\scriptsize ${u_{7}}$};
\node[ver] () at (16.3,34){\scriptsize ${v_{7}}$};
\node[ver] () at (21.3,35.7){\scriptsize ${u_{8}}$};
\node[ver] () at (26.3,34){\scriptsize ${v_{8}}$};
\node[ver] () at (31.3,35.7){\scriptsize ${u_{9}}$};
\node[ver] () at (36.3,34){\scriptsize ${v_{9}}$};
\node[ver] () at (38.8,34){\scriptsize ${u_{7}}$};
%\node[ver] () at (45.3,34){\scriptsize ${u_{4,1}}$}

\node[ver] () at (11.3,39){\scriptsize ${v_{10}}$};
\node[ver] () at (16.3,40.7){\scriptsize ${u_{10}}$};
\node[ver] () at (21.3,39){\scriptsize ${v_{11}}$};
\node[ver] () at (26.3,40.7){\scriptsize ${u_{11}}$};
\node[ver] () at (31.3,39){\scriptsize ${v_{12}}$};
\node[ver] () at (36.3,40.7){\scriptsize ${u_{12}}$};
\node[ver] () at (38.8,40.7){\scriptsize ${v_{10}}$};
%\node[ver] () at (43,39){\scriptsize ${u_{4,2}}$}

%\node[ver] () at (10.3,24){\scriptsize ${u_{-3,-1}}$}
\node[ver] () at (11,25.5){\scriptsize ${u_1}$};
\node[ver] () at (16,25.5){\scriptsize ${v_1}$};
\node[ver] () at (21,25.5){\scriptsize ${u_2}$};
\node[ver] () at (26,25.5){\scriptsize ${v_2}$};
\node[ver] () at (31,25.5){\scriptsize ${u_3}$};
\node[ver] () at (36,25.5){\scriptsize ${v_3}$};
\node[ver] () at (38.3,25.5){\scriptsize ${u_1}$};

\node[ver] () at (11,44.2){\scriptsize ${u_2}$};
\node[ver] () at (16,44.2){\scriptsize ${v_2}$};
\node[ver] () at (21,44.2){\scriptsize ${u_3}$};
\node[ver] () at (26,44.2){\scriptsize ${v_3}$};
\node[ver] () at (31,44.2){\scriptsize ${u_1}$};
\node[ver] () at (36,44.2){\scriptsize ${v_1}$};
\node[ver] () at (39,44.2){\scriptsize ${u_2}$};

\node[ver] () at (23, 22){\small {\boldmath $T_2$ $([3^2,4^1,3^1,4^1])$}};

%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=.39]

\draw(-3.5,5)--(-3,4)--(-1.7,3)--(-.5,3)--(1,4)--(1.5,5)--(1.5,6)--(.8,7)--(-.5,8)--(-1.5,8)--(-3,7)--(-3.5,6)--(-3.5,5);
\draw(1.5,5)--(2,4)--(3.3,3)--(4.5,3)--(6,4)--(6.5,5)--(6.5,6)--(5.8,7)--(4.5,8)--(3.5,8)--(2,7)--(1.5,6)--(1.5,5);
\draw(6.5,5)--(7,4)--(8.3,3)--(9.5,3)--(11,4)--(11.5,5)--(11.5,6)--(10.8,7)--(9.5,8)--(8.5,8)--(7,7)--(6.5,6)--(6.5,5);
\draw(11.5,5)--(12,4)--(13.3,3)--(14.5,3)--(16,4)--(16.5,5)--(16.5,6)--(15.8,7)--(14.5,8)--(13.5,8)--(12,7)--(11.5,6)--(11.5,5);

\draw(17,7)--(16.5,6)--(15.8,7)--(17,7);
\draw(2,7)--(1.5,6)--(.8,7)--(2,7);
\draw(7,7)--(6.5,6)--(5.8,7)--(7,7);
\draw(12,7)--(11.5,6)--(10.8,7)--(12,7);

\draw(-0.5,0)--(1,-1)--(2,-1)--(3.5,0)--(4,1)--(4,2)--(3.3,3)--(2,4)--(1,4)--(-0.5,3)--(-1,2)--(-1,1)--(-0.5,0);
\draw(4.5,0)--(6,-1)--(7,-1)--(8.5,0)--(9,1)--(9,2)--(8.3,3)--(7,4)--(6,4)--(4.5,3)--(4,2)--(4,1)--(4.5,0);
\draw(9.5,0)--(11,-1)--(12,-1)--(13.5,0)--(14,1)--(14,2)--(13.3,3)--(12,4)--(11,4)--(9.5,3)--(9,2)--(9,1)--(9.5,0);
\draw(14,1)--(14.5,0)--(16,-1)--(17,-1)--(18.5,0)--(19,1)--(19,2)--(18.3,3)--(17,4)--(16,4)--(14.5,3)--(14,2)--(14,1);

\draw(-1,2)--(-1.7,3)--(-0.5,3)--(-1,2);
\draw(4,2)--(3.3,3)--(4.5,3)--(4,2);
\draw(9,2)--(8.3,3)--(9.5,3)--(9,2);
\draw(14,2)--(13.3,3)--(14.5,3)--(14,2);

\draw(16,-1)--(17,-1)--(16.5,-2)--(16,-1);
\draw(1.5,-3)--(1.5,-2)--(2,-1)--(3.5,0)--(4.5,0)--(6,-1)--(6.5,-2)--(6.5,-3)--(5.9,-4)--(4.7,-5)--(3,-5)--(1.8,-4)--(1.5,-3);
\draw(6.5,-3)--(6.5,-2)--(7,-1)--(8.5,0)--(9.5,0)--(11,-1)--(11.5,-2)--(11.5,-3)--(10.9,-4)--(9.7,-5)--(8,-5)--(6.8,-4)--(6.5,-3);
\draw(11.5,-3)--(11.5,-2)--(12,-1)--(13.5,0)--(14.5,0)--(16,-1)--(16.5,-2)--(16.5,-3)--(15.9,-4)--(14.7,-5)--(13,-5)--(11.8,-4)--(11.5,-3);
\draw(-3.5,-3)--(-3.5,-2)--(-3,-1)--(-1.5,0)--(-.5,0)--(1,-1)--(1.5,-2)--(1.5,-3)--(.9,-4)--(-.3,-5)--(-2,-5)--(-3.2,-4)--(-3.5,-3);

\draw(13.5,0)--(14.5,0)--(14,1)--(13.5,0);
\draw(-1.5,0)--(-.5,0)--(-1,1)--(-1.5,0);

\draw(16.5,-3)--(15.9,-4)--(16.8,-4)--(16.5,-3);
\draw(11.5,-3)--(10.9,-4)--(11.8,-4)--(11.5,-3);
\draw(6.5,-3)--(5.9,-4)--(6.8,-4)--(6.5,-3);

%\draw(21,4)--(22,4)--(21.5,5)
%\draw(-3.5,-3)--(-4.1,-4)--(-3.2,-4)
\draw(1.5,-3)--(.9,-4)--(1.8,-4)--(1.5,-3);

\draw(16,4)--(17,4)--(16.5,5)--(16,4);

\node[ver] () at (2.2,-2){\scriptsize $a_{21}$};
%\node[ver] () at (2,-1){\scriptsize 38}
\node[ver] () at (3.5,-.5){\scriptsize $b_4$};
\node[ver] () at (4.5,-.5){\scriptsize $b_5$};
\node[ver] () at (5.9,-1.3){\scriptsize $b_6$};
%\node[ver] () at (6.5,-2){\scriptsize 32}
\node[ver] () at (7.3,-3){\scriptsize $a_{18}$};
\node[ver] () at (5.2,-4){\scriptsize $a_{4}$};
\node[ver] () at (4.5,-4.7){\scriptsize $a_{3}$};
\node[ver] () at (3.5,-4.7){\scriptsize $a_{2}$};
\node[ver] () at (2.5,-3.8){\scriptsize $a_{1}$};
\node[ver] () at (2.3,-3){\scriptsize $a_{17}$};

\node[ver] () at (7.2,-2){\scriptsize $a_{22}$};
\node[ver] () at (7.5,-1.3){\scriptsize $b_7$};
\node[ver] () at (8.5,-.5){\scriptsize $b_8$};
\node[ver] () at (9.5,-.5){\scriptsize $b_9$};
\node[ver] () at (10.6,-1.3){\scriptsize $b_{10}$};
%\node[ver] () at (11.5,-2){\scriptsize 33}
\node[ver] () at (12.3,-3){\scriptsize $a_{19}$};
\node[ver] () at (10.3,-4){\scriptsize $a_{8}$};
\node[ver] () at (9.4,-4.6){\scriptsize $a_{7}$};
\node[ver] () at (8.1,-4.6){\scriptsize $a_{6}$};
\node[ver] () at (7.5,-4){\scriptsize $a_{5}$};
%\node[ver] () at (6.5,-3){\scriptsize 26}

\node[ver] () at (12.2,-2){\scriptsize $a_{23}$};
\node[ver] () at (13,-1.3){\scriptsize $b_{11}$};
\node[ver] () at (16.6,-.5){\scriptsize $b_{15}$};
\node[ver] () at (13.7,-.5){\scriptsize $b_{12}$};
\node[ver] () at (14.7,-.5){\scriptsize $b_{13}$};
\node[ver] () at (15.7,-1.3){\scriptsize $b_{14}$};
\node[ver] () at (17.7,0){\scriptsize $b_{16}$};
\node[ver] () at (-1.4,-.5){\scriptsize $b_{16}$};
\node[ver] () at (-2.3,-1.3){\scriptsize $b_{15}$};
%\node[ver] () at (16.5,-2){\scriptsize 34}
\node[ver] () at (17.3,-3){\scriptsize $a_{20}$};
\node[ver] () at (15,-4){\scriptsize $a_{12}$};
\node[ver] () at (.2,-3.8){\scriptsize $a_{16}$};
\node[ver] () at (14.5,-4.5){\scriptsize $a_{11}$};
\node[ver] () at (13.3,-4.5){\scriptsize $a_{10}$};
\node[ver] () at (12.5,-4){\scriptsize $a_{9}$};
\node[ver] () at (-2.5,-4){\scriptsize $a_{13}$};
%\node[ver] () at (22.2,-4){\scriptsize $a_{1}$}
\node[ver] () at (-2.8,-3){\scriptsize $a_{20}$};
\node[ver] () at (17.2,-2){\scriptsize $a_{24}$};
\node[ver] () at (-.7,-4.6){\scriptsize $a_{15}$};
\node[ver] () at (-1.9,-4.6){\scriptsize $a_{14}$};
\node[ver] () at (-2.7,-2){\scriptsize $a_{24}$};

\node[ver] () at (17.5,-4){\scriptsize $a_{13}$};
\node[ver] () at (-2.2,4){\scriptsize $c_1$};

\node[ver] () at (-0.5,-.5){\scriptsize $b_1$};
\node[ver] () at (.7,-1.3){\scriptsize $b_2$};
\node[ver] () at (2.4,-1.3){\scriptsize $b_3$};
%\node[ver] () at (3.5,0){\scriptsize 39}
\node[ver] () at (3.4,1){\scriptsize $b_{18}$};
\node[ver] () at (3.5,2){\scriptsize $b_{22}$};
\node[ver] () at (3.5,3.3){\scriptsize $c_6$};
\node[ver] () at (2.5,4){\scriptsize $c_5$};
\node[ver] () at (.4,4.1){\scriptsize $c_4$};
\node[ver] () at (-.7,3.3){\scriptsize $c_3$};
\node[ver] () at (-1.5,2){\scriptsize $b_{21}$};
\node[ver] () at (18.5,2){\scriptsize $b_{21}$};
\node[ver] () at (-1.6,1){\scriptsize $b_{17}$};

\node[ver] () at (-1.7,3.3){\scriptsize $c_2$};
\node[ver] () at (13.5,2){\scriptsize $b_{24}$};
%\node[ver] () at (4.5,0){\scriptsize 40}
%\node[ver] () at (6,-1){\scriptsize 41}
%\node[ver] () at (7,-1){\scriptsize 42}
%\node[ver] () at (8.5,0){\scriptsize 43}
%\node[ver] () at (9,1){\scriptsize 63}
\node[ver] () at (8.5,2){\scriptsize $b_{23}$};
\node[ver] () at (8.2,3.5){\scriptsize $c_{10}$};
\node[ver] () at (7.5,4){\scriptsize $c_9$};
\node[ver] () at (5.4,4.1){\scriptsize $c_8$};
\node[ver] () at (4.3,3.3){\scriptsize $c_7$};
%\node[ver] () at (4,2){\scriptsize 68}
%\node[ver] () at (4,1){\scriptsize 62}

%\node[ver] () at (9.5,0){\scriptsize 44}
%\node[ver] () at (11,-1){\scriptsize 45}
%\node[ver] () at (12,-1){\scriptsize 46}
%\node[ver] () at (13.5,0){\scriptsize 47}
%\node[ver] () at (14,1){\scriptsize 64}
%\node[ver] () at (14,2){\scriptsize 70}
\node[ver] () at (13.2,3.5){\scriptsize $c_{14}$};
\node[ver] () at (12.5,4){\scriptsize $c_{13}$};
\node[ver] () at (10.3,4.1){\scriptsize $c_{12}$};
\node[ver] () at (17,3.5){\scriptsize $c_{1}$};
\node[ver] () at (15.3,4.1){\scriptsize $c_{16}$};
\node[ver] () at (9.2,3.5){\scriptsize $c_{11}$};
\node[ver] () at (14.3,3.5){\scriptsize $c_{15}$};
\node[ver] () at (17.8,3.1){\scriptsize $c_{2}$};
%\node[ver] () at (9,3.1){\scriptsize 47}
%\node[ver] () at (9,2){\scriptsize 69}
\node[ver] () at (8.5,1){\scriptsize $b_{19}$};

\node[ver] () at (13.5,1){\scriptsize $b_{20}$};
\node[ver] () at (18.5,1){\scriptsize $b_{17}$};

\node[ver] () at (17,7.3){\scriptsize $a_3$};
\node[ver] () at (-2.4,6.6){\scriptsize $a_3$};
\node[ver] () at (.6,6.6){\scriptsize $a_{6}$};
\node[ver] () at (2.3,6.6){\scriptsize $a_{7}$};
\node[ver] () at (5.2,6.6){\scriptsize $a_{10}$};
\node[ver] () at (7.5,6.6){\scriptsize $a_{11}$};
\node[ver] () at (12.7,6.6){\scriptsize $a_{15}$};
\node[ver] () at (15.8,7.3){\scriptsize $a_{2}$};
\node[ver] () at (10.5,6.6){\scriptsize $a_{14}$};
\node[ver] () at (-.5,7.6){\scriptsize $a_5$};
\node[ver] () at (-1.3,7.6){\scriptsize $a_4$};
\node[ver] () at (4.3,7.6){\scriptsize $a_{9}$};
\node[ver] () at (3.6,7.6){\scriptsize $a_{8}$};
\node[ver] () at (9.3,7.6){\scriptsize $a_{13}$};
\node[ver] () at (8.5,7.3){\scriptsize $a_{12}$};
\node[ver] () at (14.4,7.6){\scriptsize $a_{1}$};
\node[ver] () at (13.3,7.3){\scriptsize $a_{16}$};
\node[ver] () at (-2.7,5.8){\scriptsize $c_{21}$};
\node[ver] () at (-2.5,4.8){\scriptsize $c_{17}$};
\node[ver] () at (15.7,4.8){\scriptsize $c_{17}$};
\node[ver] () at (.7,5.8){\scriptsize $c_{22}$};
\node[ver] () at (.7,4.8){\scriptsize $c_{18}$};
\node[ver] () at (5.7,5.8){\scriptsize $c_{23}$};
\node[ver] () at (5.7,4.8){\scriptsize $c_{19}$};
\node[ver] () at (10.7,5.8){\scriptsize $c_{24}$};
\node[ver] () at (15.7,5.8){\scriptsize $c_{21}$};
\node[ver] () at (10.7,4.8){\scriptsize $c_{20}$};

\node[ver] () at (6,-6){\small {\boldmath $T_3$ $([3^1,12^2])$}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.99]
%\begin{scope}[shift={(0,1)}]

\draw(-1.5,.3)--(-1,.3)--(-1,-.3)--(-1.5,-.3)--(-1.5,.3);

\draw(1,.3)--(.8,.7)--(.3,1)--(-.3,1)--(-.8,.7)--(-1,.3)--(-1,-.3)--(-.8,-.7)--(-.3,-1)--(.3,-1)--(.8,-.7)--(1,-.3)--(1,.3);
\draw(1,.3)--(1.5,.3)--(1.5,-.3)--(1,-.3)--(1,.3);

%\node[ver] () at (-2.9,-.3){$H_1$}

\node[ver] () at (-1.7,-.2){$u_1$};
\node[ver] () at (-.7,-.3){$u_2$};
\node[ver] () at (-.6,-.6){$u_3$};
\node[ver] () at (-.3,-.8){$u_4$};
\node[ver] () at (.16,-.8){$u_5$};
\node[ver] () at (.5,-.6){$u_6$};
\node[ver] () at (.7,-.3){$u_7$};

\node[ver] () at (1.8,-.3){$u_8$};
\node[ver] () at (1.85,-.6){$u_9$};
\node[ver] () at (2.2,-.8){$u_{10}$};
\node[ver] () at (2.8,-.8){$u_{11}$};
\node[ver] () at (3,-.6){$u_{12}$};
\node[ver] () at (3.2,-.3){$u_{1}$};

%\node[ver] () at (3.65,-.2){$u_{14}$};

\draw(3.5,.3)--(3.3,.7)--(2.8,1)--(2.2,1)--(1.7,.7)--(1.5,.3)--(1.5,-.3)--(1.7,-.7)--(2.2,-1)--(2.8,-1)--(3.3,-.7)--(3.5,-.3)--(3.5,.3);
%\draw(3.5,.3)--(4,.3)--(4,-.3)--(3.5,-.3)

\draw(-.8,-.7)--(-.3,-1)--(-.6,-1.5)--(-1.1,-1.2)--(-.8,-.7);

\draw(.3,-1)--(.8,-.7)--(1,-1.1)--(.5,-1.4)--(.3,-1);

\draw(1.7,-.7)--(2.2,-1)--(1.9,-1.5)--(1.4,-1.2)--(1.7,-.7);

\draw(2.8,-1)--(3.3,-.7)--(3.5,-1.1)--(3,-1.4)--(2.8,-1);

%\draw(1,.3)--(1.5,.3)--(1.7,.6)--(1.5,1)--(1,1)--(.8,.7)

\draw[edge, thin](-1.5,-.3)--(-1.6,-.6);
\draw[edge, thin](-1.6,-.6)--(-1.5,-.9);
\draw[edge, thin](-1.5,-.9)--(-1.1,-1.2);

\draw[edge, thin](-.3,-1.7)--(.3,-1.7);
\draw[edge, thin](-.3,-1.7)--(-.6,-1.5);
\draw[edge, thin](.5,-1.4)--(.3,-1.7);

\draw[edge, thin](1,-1.1)--(1.4,-1.2);

\draw[edge, thin](2.2,-1.7)--(2.8,-1.7);
\draw[edge, thin](2.2,-1.7)--(1.9,-1.5);
\draw[edge, thin](3,-1.4)--(2.8,-1.7);

\node[ver] () at (3,1.8){$w_2$};
\node[ver] () at (-1.9,1.8){$w_2$};
\node[ver] () at (-1.8,1.5){$w_3$};
\node[ver] () at (-1.5,1.3){$w_4$};
\node[ver] () at (-1.04,1.3){$w_5$};
\node[ver] () at (-.7,1.5){$w_6$};
\node[ver] () at (-.5,1.8){$w_7$};

\node[ver] () at (.6,1.8){$w_8$};
\node[ver] () at (.6,1.5){$w_9$};
\node[ver] () at (1,1.3){$w_{10}$};
\node[ver] () at (1.4,1.3){$w_{11}$};
\node[ver] () at (1.9,1.5){$w_{12}$};
\node[ver] () at (2,1.8){$w_{1}$};

%\node[ver] () at (-2.65,-1.95){$v_1$};
%\node[ver] () at (-2.1,-1.8){$v_2$};
\node[ver] () at (-1.8,-.6){$u_{12}$};
\node[ver] () at (-1.6,-1.1){$v_1$};
\node[ver] () at (-1.25,-1.35){$v_2$};
\node[ver] () at (-.8,-1.6){$v_3$};
\node[ver] () at (-.4,-1.9){$v_4$};

\node[ver] () at (.2,-1.9){$v_5$};
\node[ver] () at (.6,-1.6){$v_6$};
\node[ver] () at (1,-1.3){$v_{7}$};
\node[ver] () at (1.31,-1.4){$v_{8}$};
\node[ver] () at (1.8,-1.7){$v_{9}$};
\node[ver] () at (2.2,-1.9){$v_{10}$};
\node[ver] () at (2.8,-1.9){$v_{11}$};
\node[ver] () at (3.2,-1.5){$v_{12}$};
\node[ver] () at (3.5,-1.3){$v_{1}$};

%\draw(1,.3)--(.8,.7)--(.3,1)--(-.3,1)--(-.8,.7)--(-1,.3)--(-1,-.3)--(-.8,-.7)--(-.3,-1)--(.3,-1)--(.8,-.7)--(1,-.3)

%\draw(2.2,2.6)--(2,3)--(1.5,3.3)--(.9,3.3)--(.4,3)--(.2,2.6)--(.2,2)--(.4,1.6)--(1,1.2)--(1.5,1.2)--(2,1.6)--(2.2,2)

\draw(2.7,2.4)--(2.3,2.4)--(2.3,1.8)--(2.7,1.8)--(2.7,2.4);

\draw(-.2,2.4)--(-.4,2.8)--(-.9,3.1)--(-1.5,3.1)--(-2,2.8)--(-2.2,2.4)--(-2.2,1.8)--(-2,1.4)--(-1.5,1.1)--(-.9,1.1)--(-.4,1.4)--(-.2,1.8)--(-.2,2.4);

\draw(-.2,2.4)--(.3,2.4)--(.3,1.8)--(-.2,1.8)--(-.2,2.4);

\draw(2.3,2.4)--(2.1,2.8)--(1.6,3.1)--(1,3.1)--(.5,2.8)--(.3,2.4)--(.3,1.8)--(.5,1.4)--(1,1.1)--(1.6,1.1)--(2.1,1.4)--(2.3,1.8)--(2.3,2.4);

\draw[edge, thin](-2,1.4)--(-2.2,1);
\draw[edge, thin](-2.2,1)--(-1.7,.7);
\draw[edge, thin](-1.7,.7)--(-1.5,.3);
\draw[edge, thin](-.9,1.1)--(-.8,.7);
\draw[edge, thin](-.4,1.4)--(-.3,1);
\draw[edge, thin](.5,1.4)--(.3,1);
\draw[edge, thin](1,1.1)--(.8,.7);
\draw[edge, thin](1.6,1.1)--(1.7,.7);
\draw[edge, thin](2.1,1.4)--(2.2,1);
\draw[edge, thin](-1.5,1.1)--(-1.7,.7);
\draw[edge, thin](2.7,1.8)--(2.9,1.4);
\draw[edge, thin](2.9,1.4)--(2.8,1);
%\draw[edge, thin](2.7,1)--(2.2,1);

\node[ver] () at (-1.7,.2){$x_1$};
\node[ver] () at (-.7,.3){$x_2$};
\node[ver] () at (-.5,.6){$x_3$};
\node[ver] () at (-.3,.8){$x_4$};
\node[ver] () at (.16,.8){$x_5$};
\node[ver] () at (.5,.6){$x_6$};
\node[ver] () at (.7,.3){$x_7$};

\node[ver] () at (1.8,.3){$x_8$};
\node[ver] () at (1.9,.6){$x_9$};
\node[ver] () at (2.2,.8){$x_{11}$};
\node[ver] () at (2.7,.8){$x_{11}$};
\node[ver] () at (3,.6){$x_{12}$};
\node[ver] () at (3.2,.3){$x_{1}$};

\node[ver] () at (3.13,1.4){$w_{3}$};
%\node[ver] () at (2.9,.8){$x_{10}$};
\node[ver] () at (-1.9,1){$x_{11}$};
\node[ver] () at (-2,.6){$x_{12}$};

\node[ver] () at (2.9,2.5){$v_{11}$};
\node[ver] () at (-1.9,2.3){$v_{11}$};
\node[ver] () at (-1.8,2.7){$v_{12}$};
\node[ver] () at (-1.5,2.9){$v_1$};
\node[ver] () at (-1.04,2.9){$v_2$};
\node[ver] () at (-.7,2.7){$v_{3}$};
\node[ver] () at (-.5,2.4){$v_{4}$};

\node[ver] () at (.6,2.4){$v_{5}$};
\node[ver] () at (.65,2.7){$v_{6}$};
\node[ver] () at (.95,2.9){$v_{7}$};
\node[ver] () at (1.36,2.9){$v_{8}$};
\node[ver] () at (1.8,2.7){$v_{9}$};
\node[ver] () at (2,2.4){$v_{10}$};

\node[ver] () at (.5,-2.2){\small {\boldmath $T_4$ $([4^1,6^1,12^1])$}};
%\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=.75]

%\begin{scope}[shift={(-6.4,0)}]

\draw(8,-.5)--(7,-.5)--(7,.5)--(8,.5)--(8,-.5);
\draw(-1,-.5)--(0,-1)--(1,-.5)--(1,.5)--(0,1)--(-1,.5)--(-1,-.5);
\draw(1,-.5)--(2,-.5)--(2,.5)--(1,.5)--(1,-.5);
\draw[edge, thin](8,-.5)--(7.5,-1);

\draw(-1,-.5)--(0,-1)--(-.5,-1.5)--(-1.5,-1)--(-1,-.5);
\draw(2,-.5)--(3,-1)--(2.5,-1.5)--(1.5,-1)--(2,-.5);
\draw(5,-.5)--(6,-1)--(5.5,-1.5)--(4.5,-1)--(5,-.5);

\draw(0,-1)--(1,-.5)--(1.5,-1)--(.3,-1.5)--(0,-1);
\draw(3,-1)--(4,-.5)--(4.5,-1)--(3.3,-1.5)--(3,-1);
\draw(6,-1)--(7,-.5)--(7.5,-1)--(6.3,-1.5)--(6,-1);

\draw[edge, thin](-.5,-1.5)--(.3,-1.5);

\draw[edge, thin](2.5,-1.5)--(3.3,-1.5);

\draw[edge, thin](5.5,-1.5)--(6.3,-1.5);

%\draw[edge, thin](-2,-.5)--(-1.5,-1)

\draw(2,-.5)--(3,-1)--(4,-.5)--(4,.5)--(3,1)--(2,.5)--(2,-.5);
\draw(4,-.5)--(5,-.5)--(5,.5)--(4,.5)--(4,-.5);

\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw[edge, thin](4.5,-1)--(5,-.5);

\node[ver] () at (-.8,-2.4){$w_1$};
\node[ver] () at (.6,-2.5){$w_2$};
\node[ver] () at (1.4,-2.8){$w_3$};
\node[ver] () at (2.1,-2.5){$w_4$};

\node[ver] () at (3.6,-2.5){$w_5$};
\node[ver] () at (4.4,-2.8){$w_6$};
\node[ver] () at (5.1,-2.5){$w_7$};

\node[ver] () at (6.6,-2.5){$w_8$};
\node[ver] () at (7.4,-2.8){$w_9$};
\node[ver] () at (8.1,-2.5){$w_1$};

\node[ver] () at (1.8,-3.7){$u_3$};
\node[ver] () at (3,-3.2){$u_4$};
\node[ver] () at (3.7,-3.7){$u_5$};
\node[ver] () at (4.9,-3.7){$u_6$};
\node[ver] () at (6,-3.3){$u_7$};
\node[ver] () at (.7,-3.6){$u_2$};
\node[ver] () at (.1,-3.2){$u_1$};
\node[ver] () at (6.8,-3.7){$u_8$};
\node[ver] () at (7.9,-3.7){$u_9$};
\node[ver] () at (-1.5,-2.8){$w_9$};
\node[ver] () at (-1.2,-3.7){$u_9$};

\draw(.3,-2.5)--(1.5,-3)--(2.5,-2.5)--(2.5,-1.5)--(1.5,-1)--(.3,-1.5)--(.3,-2.5);
\draw(3.3,-2.5)--(4.5,-3)--(5.5,-2.5)--(5.5,-1.5)--(4.5,-1)--(3.3,-1.5)--(3.3,-2.5);
\draw(6.3,-2.5)--(7.5,-3)--(8.5,-2.5)--(8.5,-1.5)--(7.5,-1)--(6.3,-1.5)--(6.3,-2.5);
\draw(.3,-2.5)--(1.5,-3)--(1,-3.5)--(0,-3)--(.3,-2.5);
\draw(3.3,-2.5)--(4.5,-3)--(4,-3.5)--(3,-3)--(3.3,-2.5);
\draw(6.3,-2.5)--(7.5,-3)--(7,-3.5)--(6,-3)--(6.3,-2.5);

\draw(1.5,-3)--(2.5,-2.5)--(3,-3)--(1.8,-3.5)--(1.5,-3);
\draw(4.5,-3)--(5.5,-2.5)--(6,-3)--(4.8,-3.5)--(4.5,-3);
\draw(-1.5,-3)--(-.5,-2.5)--(0,-3)--(-1.2,-3.5)--(-1.5,-3);

\draw[edge, thin](7.5,-3)--(7.8,-3.5);

\draw[edge, thin](1,-3.5)--(1.8,-3.5);

\draw[edge, thin](4,-3.5)--(4.8,-3.5);

\draw[edge, thin](7,-3.5)--(7.8,-3.5);

\draw[edge, thin](-.5,-2.5)--(0,-3);

\draw[edge, thin](-.5,-2.5)--(.3,-2.5);
\draw[edge, thin](2.5,-2.5)--(3.3,-2.5);
\draw[edge, thin](5.5,-2.5)--(6.3,-2.5);
\draw[edge, thin](-.5,-2.5)--(-.5,-1.5);

%\draw[edge, thin](4.5,1)--(5,.5)
%\draw(2,.5)--(3,1)--(2.5,1.5)--(1.5,1)
%\draw(0,1)--(1,.5)--(1.5,1)--(.3,1.5)
%\draw(3,1)--(4,.5)--(4.5,1)--(3.3,1.5)
%\draw[edge, thin](2.5,1.5)--(3.3,1.5)

\node[ver] () at (7.8,-.35){$v_2$};
\node[ver] () at (-.7,-.4){$v_2$};
\node[ver] () at (0,-.8){$v_3$};
\node[ver] () at (.7,-.4){$v_4$};
\node[ver] () at (2.3,-.5){$v_5$};
\node[ver] () at (3,-.8){$v_6$};
\node[ver] () at (3.7,-.4){$v_7$};
\node[ver] () at (5.2,-.4){$v_8$};
\node[ver] () at (6,-.8){$v_9$};
\node[ver] () at (6.7,-.4){$v_1$};

\node[ver] () at (7.8,.3){$u_3$};
\node[ver] () at (-.7,.4){$u_3$};
\node[ver] () at (-.1,.7){$u_4$};
\node[ver] () at (.7,.4){$u_5$};
\node[ver] () at (2.3,.4){$u_6$};
\node[ver] () at (3,.7){$u_7$};
\node[ver] () at (3.7,.4){$u_8$};
\node[ver] () at (5.2,.35){$u_9$};
\node[ver] () at (6,.7){$u_1$};
\node[ver] () at (6.7,.4){$u_2$};

\node[ver] () at (.6,-1.7){$x_2$};
\node[ver] () at (1.4,-1.3){$x_3$};
\node[ver] () at (2.2,-1.7){$x_4$};
\node[ver] () at (3.5,-1.7){$x_5$};
\node[ver] () at (4.4,-1.3){$x_6$};
\node[ver] () at (-.8,-1.6){$x_1$};
\node[ver] () at (-1.5,-1.3){$x_9$};
\node[ver] () at (5.2,-1.7){$x_7$};
\node[ver] () at (6.6,-1.7){$x_8$};
\node[ver] () at (7.5,-1.3){$x_9$};
\node[ver] () at (8.2,-1.7){$x_1$};

\node[ver] () at (3,-4.5){\small {\boldmath $T_5$ $([3^1,4^1,6^1,4^1])$}};
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=.14]

\draw[edge, thin](5,0)--(45,0);
\draw[edge, thin](5,10)--(45,10);
\draw[edge, thin](5,20)--(45,20);

\draw[edge, thin](2.5,5)--(10,20);
\draw[edge, thin](10,0)--(20,20);
\draw[edge, thin](20,0)--(30,20);
\draw[edge, thin](30,0)--(40,20);
\draw[edge, thin](40,0)--(47.5,15);

%\draw[edge, thin](40.5,5)--(45,0)

\draw[edge, thin](2.5,5)--(5,0);
\draw[edge, thin](5,20)--(15,0);
\draw[edge, thin](15,20)--(25,0);
\draw[edge, thin](25,20)--(35,0);
\draw[edge, thin](35,20)--(45,0);
\draw[edge, thin](45,20)--(47.5,15);

\node[ver] () at (45,-1.3){\scriptsize ${w_{1}}$};
\node[ver] () at (5,-1.3){\scriptsize ${w_{1}}$};
\node[ver] () at (10,-1.3){\scriptsize ${v_{3}}$};;
\node[ver] () at (15,-1.3){\scriptsize ${w_{3}}$};;
\node[ver] () at (20,-1.3){\scriptsize ${v_{5}}$};;
\node[ver] () at (25,-1.3){\scriptsize ${w_{5}}$};;
\node[ver] () at (30,-1.3){\scriptsize ${v_{7}}$};;
\node[ver] () at (35,-1.3){\scriptsize ${w_{7}}$};
\node[ver] () at (40,-1.3){\scriptsize ${v_{1}}$};

\node[ver] () at (4.5,4.5){\scriptsize ${u_1}$};
\node[ver] () at (14.5,4.5){\scriptsize ${u_2}$};
\node[ver] () at (24.5,4.5){\scriptsize ${u_3}$};
\node[ver] () at (34.5,4.5){\scriptsize ${u_4}$};
\node[ver] () at (44.5,4.5){\scriptsize ${u_1}$};

\node[ver] () at (6.2,9){\scriptsize ${v_{2}}$};
\node[ver] () at (12,9){\scriptsize ${w_{2}}$};
\node[ver] () at (16,9){\scriptsize ${v_{4}}$};
\node[ver] () at (22,9){\scriptsize ${w_{4}}$};
\node[ver] () at (26,9){\scriptsize ${v_{6}}$};
\node[ver] () at (32,9){\scriptsize ${w_{6}}$};
\node[ver] () at (36,9){\scriptsize ${v_{8}}$};
\node[ver] () at (42,9){\scriptsize ${w_{8}}$};
\node[ver] () at (46,9){\scriptsize ${v_{2}}$};

\node[ver] () at (6,15){\scriptsize ${u_5}$};
\node[ver] () at (16,15){\scriptsize ${u_6}$};
\node[ver] () at (26,15){\scriptsize ${u_7}$};
\node[ver] () at (36,15){\scriptsize ${u_8}$};
\node[ver] () at (46,15){\scriptsize ${u_5}$};

\node[ver] () at (10,20.7){\scriptsize ${v_{7}}$};
\node[ver] () at (15,20.7){\scriptsize ${w_{7}}$};
\node[ver] () at (20,20.7){\scriptsize ${v_{1}}$};
\node[ver] () at (25,20.7){\scriptsize ${w_{1}}$};
\node[ver] () at (30,20.7){\scriptsize ${v_{3}}$};
\node[ver] () at (35,20.7){\scriptsize ${w_{3}}$};
\node[ver] () at (40,20.7){\scriptsize ${v_{5}}$};
\node[ver] () at (45,20.7){\scriptsize ${w_{5}}$};
\node[ver] () at (5,20.7){\scriptsize ${w_{5}}$};

\node[ver] () at (22,-4.5) {\small {\boldmath $T_6$ $([3^1,6^1,3^1,6^1])$}};

\node[ver] () at (22,-6.5) {\mbox{}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
%\begin{scope}[shift={(3,0)}]
\draw(-.5,2)--(-1,2.5)--(-2,2.5)--(-2.5,2)--(-2.5,1)--(-2,.5)--(-1,.5)--(-.5,1)--(-.5,2);
\draw(-0.5,2)--(-.5,1)--(.5,1)--(.5,2)--(-0.5,2);
\draw(2.5,2)--(2,2.5)--(1,2.5)--(.5,2)--(.5,1)--(1,.5)--(2,.5)--(2.5,1)--(2.5,2);
\draw(2.5,2)--(2.5,1)--(3.5,1)--(3.5,2)--(2.5,2);
\draw(5.5,2)--(5,2.5)--(4,2.5)--(3.5,2)--(3.5,1)--(4,.5)--(5,.5)--(5.5,1)--(5.5,2);
\draw(5.5,2)--(5.5,1)--(6.5,1)--(6.5,2)--(5.5,2);

\draw(-2,.5)--(-2,-.5)--(-1,-.5)--(-1,.5)--(-2,.5);
\draw(1,.5)--(.5,1)--(-.5,1)--(-1,.5)--(-1,-.5)--(-.5,-1)--(.5,-1)--(1,-.5)--(1,.5);
\draw(1,.5)--(1,-.5)--(2,-.5)--(2,.5)--(1,.5);
\draw(4,.5)--(3.5,1)--(2.5,1)--(2,.5)--(2,-.5)--(2.5,-1)--(3.5,-1)--(4,-.5)--(4,.5);
\draw(4,.5)--(4,-.5)--(5,-.5)--(5,.5)--(4,.5);
\draw(7,.5)--(6.5,1)--(5.5,1)--(5,.5)--(5,-.5)--(5.5,-1)--(6.5,-1)--(7,-.5)--(7,.5);
%\draw[edge, thin](1,-.5)--(.5,-1)
%\draw[edge, thin](1,-.5)--(1.5,-1)

%\draw(-3.5,-1)--(-3.5,-2)--(-2.5,-2)--(-2.5,-1)
\draw(-.5,-1)--(-1,-.5)--(-2,-.5)--(-2.5,-1)--(-2.5,-2)--(-2,-2.5)--(-1,-2.5)--(-.5,-2)--(-.5,-1);
\draw(-0.5,-1)--(-.5,-2)--(.5,-2)--(.5,-1)--(-0.5,-1);
\draw(2.5,-1)--(2,-.5)--(1,-.5)--(.5,-1)--(.5,-2)--(1,-2.5)--(2,-2.5)--(2.5,-2)--(2.5,-1);
\draw(2.5,-1)--(2.5,-2)--(3.5,-2)--(3.5,-1)--(2.5,-1);
\draw(5.5,-1)--(5,-.5)--(4,-.5)--(3.5,-1)--(3.5,-2)--(4,-2.5)--(5,-2.5)--(5.5,-2)--(5.5,-1);
\draw(5.5,-1)--(5.5,-2)--(6.5,-2)--(6.5,-1)--(5.5,-1);
%\drawline[AHnb=0,dash={.1 .1 .1 .1}{0.0}](5.5,-1)--(6.5,-1)
%\drawline[AHnb=0,dash={.1 .1 .1 .1}{0.0}](-2.5,-1)--(-3.5,-1)

\draw(-2,-2.5)--(-2,-3.5)--(-1,-3.5)--(-1,-2.5)--(-2,-2.5);
\draw(1,-2.5)--(.5,-2)--(-.5,-2)--(-1,-2.5)--(-1,-3.5)--(-.5,-4)--(.5,-4)--(1,-3.5)--(1,-2.5);
\draw(1,-2.5)--(1,-3.5)--(2,-3.5)--(2,-2.5)--(1,-2.5);
\draw(4,-2.5)--(3.5,-2)--(2.5,-2)--(2,-2.5)--(2,-3.5)--(2.5,-4)--(3.5,-4)--(4,-3.5)--(4,-2.5);
\draw(4,-2.5)--(4,-3.5)--(5,-3.5)--(5,-2.5)--(4,-2.5);
\draw(7,-2.5)--(6.5,-2)--(5.5,-2)--(5,-2.5)--(5,-3.5)--(5.5,-4)--(6.5,-4)--(7,-3.5)--(7,-2.5);

\node[ver] () at (-1.8,.6){$u_1$};
\node[ver] () at (-1.2,.6){$u_2$};
\node[ver] () at (-.3,1.1){$u_3$};
\node[ver] () at (.3,1.1){$u_4$};
\node[ver] () at (1.1,.6){$u_5$};
\node[ver] () at (1.8,.6){$u_6$};
\node[ver] () at (2.7,1.1){$u_{7}$};
\node[ver] () at (3.2,1.1){$u_{8}$};
\node[ver] () at (4.2,.6){$u_{9}$};
\node[ver] () at (4.7,.6){$u_{10}$};
\node[ver] () at (5.8,1.1){$u_{11}$};
\node[ver] () at (6.25,1.1){$u_{12}$};
\node[ver] () at (-2.2,1){$u_{12}$};
\node[ver] () at (6.8,.4){$u_1$};

%\node[ver] () at (-2.7,-3.9){$v_0$};
\node[ver] () at (-1.8,-3.4){$v_1$};
\node[ver] () at (-1.2,-3.4){$v_2$};
\node[ver] () at (-.4,-3.8){$v_3$};
\node[ver] () at (.3,-3.8){$v_4$};
\node[ver] () at (1.2,-3.4){$v_5$};
\node[ver] () at (1.8,-3.4){$v_6$};
\node[ver] () at (2.5,-3.8){$v_7$};
\node[ver] () at (3.3,-3.8){$v_8$};
\node[ver] () at (4.2,-3.4){$v_9$};
\node[ver] () at (4.75,-3.4){$v_{10}$};
\node[ver] () at (5.6,-3.8){$v_{11}$};
\node[ver] () at (6.3,-3.8){$v_{12}$};
\node[ver] () at (6.8,-3.4){$v_1$};

\node[ver] () at (-1.8,-2.4){$w_1$};
\node[ver] () at (-1.2,-2.4){$w_2$};
\node[ver] () at (-.2,-2.2){$w_3$};
\node[ver] () at (.3,-2.2){$w_4$};
\node[ver] () at (1.2,-2.4){$w_5$};
\node[ver] () at (1.8,-2.4){$w_6$};
\node[ver] () at (2.7,-2.2){$w_7$};
\node[ver] () at (3.3,-2.2){$w_8$};
\node[ver] () at (4.2,-2.4){$w_9$};
\node[ver] () at (4.7,-2.4){$w_{10}$};
\node[ver] () at (5.8,-2.2){$w_{11}$};
\node[ver] () at (6.3,-2.2){$w_{12}$};
\node[ver] () at (-2.2,-2){$w_{12}$};
\node[ver] () at (6.8,-2.6){$w_1$};

\node[ver] () at (-1.9,-.7){$x_1$};
\node[ver] () at (-1.2,-.7){$x_2$};
\node[ver] () at (-.3,-1.2){$x_3$};
\node[ver] () at (.2,-1.2){$x_4$};
\node[ver] () at (1.2,-.7){$x_5$};
\node[ver] () at (1.8,-.7){$x_6$};
\node[ver] () at (2.7,-1.2){$x_7$};
\node[ver] () at (3.2,-1.2){$x_8$};
\node[ver] () at (4.2,-.7){$x_9$};
\node[ver] () at (4.8,-.7){$x_{10}$};
\node[ver] () at (5.8,-1.2){$x_{11}$};
\node[ver] () at (6.25,-1.2){$x_{12}$};
\node[ver] () at (6.8,-.4){$x_1$};
\node[ver] () at (-2.2,-1){$x_{12}$};

\node[ver] () at (-1.8,2.3){$v_5$};
\node[ver] () at (-1.2,2.3){$v_6$};
\node[ver] () at (-.3,1.8){$v_7$};
\node[ver] () at (.2,1.8){$v_8$};
\node[ver] () at (1.2,2.3){$v_9$};
\node[ver] () at (1.8,2.3){$v_{10}$};
\node[ver] () at (2.75,1.8){$v_{11}$};
\node[ver] () at (3.2,1.8){$v_{12}$};
\node[ver] () at (4.2,2.3){$v_1$};
\node[ver] () at (4.8,2.3){$v_{2}$};
\node[ver] () at (5.8,1.8){$v_{3}$};
\node[ver] () at (6.3,1.8){$v_{4}$};
%\node[ver] () at (7,2.3){$v_1$};
\node[ver] () at (-2.2,2){$v_{4}$};

\node[ver] () at (1.5,-4.5){\small {\boldmath $T_7$ $([4^1,8^2])$}};
%\end{scope}

\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}[scale=.085]

%\begin{scope}[shift={(-10,50)}][scale=.11]
\draw(0,0)--(5,-5)--(10,0)--(10,5)--(10,10)--(5,15)--(0,10)--(0,0);
\draw(10,0)--(20,0)--(20,10)--(10,10)--(10,0);
\draw(20,0)--(25,-5)--(30,0)--(30,5)--(30,10)--(25,15)--(20,10)--(20,0);
\draw(30,0)--(40,0)--(40,10)--(30,10)--(30,0);
%\draw(40,0)--(45,-5)--(50,0)--(50,5)--(50,10)--(45,15)--(40,10)
%\draw(50,0)--(60,0)--(60,10)--(50,10)

\draw(0,0)--(5,-5)--(5,-15)--(0,-10)--(0,0);
\draw(10,0)--(20,0)--(20,-10)--(10,-10)--(10,0);
\draw(10,0)--(5,-5)--(5,-15)--(10,-10)--(10,0);

\draw(20,0)--(25,-5)--(25,-15)--(20,-10)--(20,0);
\draw(30,0)--(40,0)--(40,-10)--(30,-10)--(30,0);
\draw(30,0)--(25,-5)--(25,-15)--(30,-10)--(30,0);

\draw[edge, thin](5,-5)--(0,-10);
\draw[edge, thin](5,-5)--(10,-10);
\draw[edge, thin](10,0)--(20,-10);
\draw[edge, thin](20,0)--(10,10);

\draw[edge, thin](25,-5)--(20,-10);
\draw[edge, thin](25,-5)--(30,-10);
\draw[edge, thin](30,0)--(40,-10);
\draw[edge, thin](40,0)--(30,10);

\node[ver] () at (0,-12){\scriptsize ${v_{1}}$};
\node[ver] () at (5.5,-17){\scriptsize ${v_{2}}$};
\node[ver] () at (10.5,-12){\scriptsize ${v_{3}}$};
\node[ver] () at (18.5,-12){\scriptsize ${v_{4}}$};
\node[ver] () at (25.5,-17){\scriptsize ${v_{5}}$};
\node[ver] () at (30.5,-12){\scriptsize ${v_{6}}$};
\node[ver] () at (39,-12){\scriptsize ${v_{1}}$};

\node[ver] () at (2,0){\scriptsize ${v_{7}}$};
\node[ver] () at (5,-3){\scriptsize ${v_{8}}$};
\node[ver] () at (7.7,0){\scriptsize ${v_{9}}$};
\node[ver] () at (23,0){\scriptsize ${v_{10}}$};
\node[ver] () at (24.8,-2){\scriptsize ${v_{11}}$};
\node[ver] () at (27.8,0){\scriptsize ${v_{12}}$};
\node[ver] () at (37.8,-2){\scriptsize ${v_{7}}$};

\draw(5,25)--(10,20)--(15,25)--(15,30)--(15,35)--(10,40)--(5,35)--(5,25);
\draw(15,25)--(25,25)--(25,35)--(15,35)--(15,25);
\draw(5,25)--(10,20)--(10,10)--(5,15)--(5,25);
\draw(15,25)--(25,25)--(25,15)--(20,10)--(15,25);
\draw(15,25)--(10,20)--(10,10)--(20,10)--(15,25);
\draw[edge, thin](10,20)--(5,15);
\draw[edge, thin](10,20)--(20,10);
\draw[edge, thin](15,25)--(25,15);
\draw[edge, thin](15,35)--(25,25);

\draw(25,25)--(30,20)--(35,25)--(35,30)--(35,35)--(30,40)--(25,35)--(25,25);
\draw(35,25)--(45,25)--(45,35)--(35,35)--(35,25);
\draw(25,25)--(30,20)--(30,10)--(25,15)--(25,25);
\draw(35,25)--(45,25)--(45,15)--(40,10)--(35,25);
\draw(35,25)--(30,20)--(30,10)--(40,10)--(35,25);
\draw[edge, thin](30,20)--(25,15);
\draw[edge, thin](30,20)--(40,10);
\draw[edge, thin](35,25)--(45,15);
\draw[edge, thin](35,35)--(45,25);

\node[ver] () at (42,15){\scriptsize ${v_{14}}$};

\node[ver] () at (5,12){\scriptsize ${v_{14}}$};
\node[ver] () at (7.5,9){\scriptsize ${v_{15}}$};
\node[ver] () at (22.5,9){\scriptsize ${v_{16}}$};
\node[ver] () at (25,12.5){\scriptsize ${v_{17}}$};
\node[ver] () at (27.5,9){\scriptsize ${v_{18}}$};
\node[ver] () at (37.5,8.1){\scriptsize ${v_{13}}$};

\node[ver] () at (2,9){\scriptsize ${v_{13}}$};

\node[ver] () at (7.8,25){\scriptsize ${v_{19}}$};
\node[ver] () at (10,22.2){\scriptsize ${v_{20}}$};
\node[ver] () at (12.3,25){\scriptsize ${v_{21}}$};
\node[ver] () at (27.3,25){\scriptsize ${v_{22}}$};
\node[ver] () at (30,22.2){\scriptsize ${v_{23}}$};
\node[ver] () at (32,25){\scriptsize ${v_{24}}$};
\node[ver] () at (43,23.5){\scriptsize ${v_{19}}$};

\node[ver] () at (10,37){\scriptsize ${v_{4}}$};
\node[ver] () at (13,34.5){\scriptsize ${v_{5}}$};
\node[ver] () at (26.7,34){\scriptsize ${v_{6}}$};
\node[ver] () at (30,37){\scriptsize ${v_{1}}$};
\node[ver] () at (33,34){\scriptsize ${v_{2}}$};
\node[ver] () at (43.5,33.5){\scriptsize ${v_{3}}$};

\node[ver] () at (7,34.5){\scriptsize ${v_{3}}$};

\node[ver] () at (25,-21.5){\small {\boldmath $T_8$ $([3^4,6^1])$}};

\node[ver] () at (-15,-21.5){\normalsize {\bf Figure 3}};

%\node[ver] () at (60,-21.5){\normalsize {\bf Figure 3}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.13]
%\begin{scope}[shift={(-10,50)}]
\draw(5,10)--(10,10)--(10,5)--(25,5)--(25,10)--(35,10)--(35,25)--(25,25)--(25,30)--(10,30)--(10,25)--(5,25)--(5,10);
%\draw(25,5)--(40,5)--(40,25)--(25,25)
\draw[edge, thin](5,10)--(35,10);
\draw[edge, thin](5,15)--(35,15);
\draw[edge, thin](5,20)--(35,20);
\draw[edge, thin](5,25)--(35,25);
\draw[edge, thin](10,5)--(10,30);
\draw[edge, thin](15,5)--(15,30);
\draw[edge, thin](20,5)--(20,30);
\draw[edge, thin](25,5)--(25,30);
\draw[edge, thin](30,10)--(30,25);

\draw[edge, thin](5,10)--(10,15);
\draw[edge, thin](10,10)--(15,15);
\draw[edge, thin](15,10)--(20,15);
\draw[edge, thin](20,10)--(25,15);
\draw[edge, thin](25,10)--(30,15);
\draw[edge, thin](30,10)--(35,15);

\draw[edge, thin](5,20)--(10,25);
\draw[edge, thin](10,20)--(15,25);
\draw[edge, thin](15,20)--(20,25);
\draw[edge, thin](20,20)--(25,25);
\draw[edge, thin](25,20)--(30,25);
\draw[edge, thin](30,20)--(35,25);

\node[ver] () at (6,9){${v_{1}}$};
\node[ver] () at (11.5,9){${v_{2}}$};
\node[ver] () at (16.5,9){${v_{3}}$};
\node[ver] () at (21.5,9){${v_{4}}$};
\node[ver] () at (26.5,9){${v_{5}}$};
\node[ver] () at (31,9){${v_{6}}$};
\node[ver] () at (35,9){${v_{1}}$};
%\node[ver] () at (30.5,24){${v_{6}}$};
%\node[ver] () at (35.5,24){${v_{7}}$};
%\node[ver] () at (40.5,24){${v_{1}}$};
\node[ver] () at (6.5,15.7){${v_{7}}$};
\node[ver] () at (11.5,15.7){${v_{8}}$};
\node[ver] () at (16.5,15.7){${v_{9}}$};
\node[ver] () at (21.7,15.7){${v_{10}}$};
\node[ver] () at (26.7,15.7){${v_{11}}$};
\node[ver] () at (31.7,15.7){${v_{12}}$};
\node[ver] () at (34,15.7){${v_{7}}$};

\node[ver] () at (6.7,19){${v_{13}}$};
\node[ver] () at (11.7,19){${v_{14}}$};
\node[ver] () at (16.7,19){${v_{15}}$};
\node[ver] () at (21.7,19){${v_{16}}$};
\node[ver] () at (26.7,19){${v_{17}}$};
\node[ver] () at (31.7,19){${v_{18}}$};
\node[ver] () at (33.5,21){${v_{13}}$};

\node[ver] () at (6,25.7){${v_{19}}$};
\node[ver] () at (12,25.7){${v_{20}}$};
\node[ver] () at (17,25.7){${v_{21}}$};
\node[ver] () at (22,25.7){${v_{22}}$};
\node[ver] () at (27,25.7){${v_{23}}$};
\node[ver] () at (31,25.7){${v_{24}}$};
\node[ver] () at (34,25.7){${v_{19}}$};

\node[ver] () at (11,30.7){${v_{23}}$};
\node[ver] () at (15,30.7){${v_{24}}$};
\node[ver] () at (20,30.7){${v_{19}}$};
\node[ver] () at (24,30.7){${v_{20}}$};

\node[ver] () at (10.5,4){${v_{5}}$};
\node[ver] () at (15.5,4){${v_{6}}$};
\node[ver] () at (20.5,4){${v_{1}}$};
\node[ver] () at (24.9,4){${v_{2}}$};

\node[ver] () at (19,.5){\small {\boldmath $K_{1}$ $([3^3, 4^2])$}};
%\end{scope}

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.17]

\draw(5,5)--(20,5)--(20,25)--(5,25)--(5,5);

%%\draw(5,5)--(20,5)--(20,20)--(5,20)

\draw[edge, thin](10,5)--(10,25);
\draw[edge, thin](15,5)--(15,25);
\draw[edge, thin](20,5)--(20,25);
%\draw[edge, thin](25,5)--(25,25)

\draw[edge, thin](5,10)--(20,10);

\draw[edge, thin](5,15)--(20,15);

\draw[edge, thin](5,20)--(20,20);
\draw[edge, thin](5,10)--(20,10);

\draw[edge, thin](5,20)--(10,25);
\draw[edge, thin](10,20)--(15,15);
\draw[edge, thin](15,20)--(20,25);
%\draw[edge, thin](20,20)--(25,25)
%\draw[edge, thin](25,20)--(30,15)

\draw[edge, thin](5,10)--(10,15);
\draw[edge, thin](10,10)--(15,5);
\draw[edge, thin](15,10)--(20,15);
%\draw[edge, thin](20,10)--(25,15)
%\draw[edge, thin](25,10)--(30,5)

\node[ver] () at (6.2,5.8){${v_{1}}$};
\node[ver] () at (9.2,5.8){${v_{2}}$};
\node[ver] () at (16,5.8){${v_{3}}$};
\node[ver] () at (19,5.8){${v_{1}}$};

\node[ver] () at (6.2,9.1){${w_{1}}$};
\node[ver] () at (9.1,9.1){${w_{2}}$};
\node[ver] () at (16,9.1){${w_{3}}$};
\node[ver] () at (19,9.1){${w_{4}}$};

\node[ver] () at (6.2,15.5){${x_{1}}$};
\node[ver] () at (9.2,15.5){${x_{2}}$};
\node[ver] () at (16.3,15.5){${x_{3}}$};
\node[ver] () at (19,15.5){${x_{1}}$};

\node[ver] () at (6.2,19.2){${w_{4}}$};
\node[ver] () at (9.1,19.2){${w_{5}}$};
\node[ver] () at (16.3,19.2){${w_{6}}$};
\node[ver] () at (19,19.2){${w_{1}}$};

\node[ver] () at (6.2,24.1){${v_{1}}$};
\node[ver] () at (11.2,24.1){${v_{2}}$};
\node[ver] () at (14.2,24.1){${v_{3}}$};
\node[ver] () at (18.2,24.3){${v_{1}}$};

\node[ver] () at (12.5,2) {\small {\boldmath $K_{2}$  $([3^2, 4^1, 3^1, 4^1])$}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.8]

\draw(-1,-.5)--(-2,-.5)--(-2,.5)--(-1,.5)--(-1,-.5);
\draw(-1,-.5)--(0,-1)--(1,-.5)--(1,.5)--(0,1)--(-1,.5)--(-1,-.5);
\draw(1,-.5)--(2,-.5)--(2,.5)--(1,.5)--(1,-.5);

%\draw(-1,-.5)--(0,-1)--(-.5,-1.5)--(-1.5,-1)
\draw(2,-.5)--(3,-1)--(2.5,-1.5)--(1.5,-1)--(2,-.5);

\draw(0,-1)--(1,-.5)--(1.5,-1)--(.3,-1.5)--(0,-1);
\draw(3,-1)--(4,-.5)--(4.5,-1)--(3.3,-1.5)--(3,-1);

%\draw[edge, thin](-.5,-1.5)--(.3,-1.5)

\draw[edge, thin](2.5,-1.5)--(3.3,-1.5);

%\draw[edge, thin](-2,-.5)--(-1.5,-1)

\draw(2,-.5)--(3,-1)--(4,-.5)--(4,.5)--(3,1)--(2,.5)--(2,-.5);
\draw(4,-.5)--(5,-.5)--(5,.5)--(4,.5)--(4,-.5);

\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw[edge, thin](4.5,-1)--(5,-.5);

\draw[edge, thin](4.5,1)--(5,.5);
\draw(2,.5)--(3,1)--(2.5,1.5)--(1.5,1)--(2,.5);
\draw(0,1)--(1,.5)--(1.5,1)--(.3,1.5)--(0,1);
\draw(3,1)--(4,.5)--(4.5,1)--(3.3,1.5)--(3,1);
\draw[edge, thin](2.5,1.5)--(3.3,1.5);

\node[ver] () at (-1.75,-.35){$v_1$};
\node[ver] () at (-.75,-.4){$v_2$};
\node[ver] () at (-.09,-.8){$v_3$};
\node[ver] () at (.7,-.4){$v_4$};
\node[ver] () at (2.3,-.5){$v_5$};
\node[ver] () at (3,-.8){$v_6$};
\node[ver] () at (3.7,-.4){$v_7$};
\node[ver] () at (5.3,-.4){$v_8$};
\node[ver] () at (6.1,-.8){$v_9$};
\node[ver] () at (6.7,-.4){$v_1$};

\node[ver] () at (-1.75,.3){$u_1$};
\node[ver] () at (-.75,.4){$u_2$};
\node[ver] () at (0,.8){$u_3$};
\node[ver] () at (.7,.4){$u_4$};
\node[ver] () at (2.3,.4){$u_5$};
\node[ver] () at (3,.8){$u_6$};
\node[ver] () at (3.7,.4){$u_7$};
\node[ver] () at (5.3,.4){$u_8$};
\node[ver] () at (6.1,.8){$u_9$};
\node[ver] () at (6.7,.4){$u_1$};

\node[ver] () at (.3,-1.7){$v_8$};
\node[ver] () at (1.5,-1.3){$v_9$};
\node[ver] () at (2.6,-1.7){$v_1$};
\node[ver] () at (3.3,-1.7){$v_2$};
\node[ver] () at (4.6,-1.2){$v_3$};

\node[ver] () at (.3,1.6){$u_8$};
\node[ver] () at (1.5,1.2){$u_9$};
\node[ver] () at (2.6,1.6){$u_1$};
\node[ver] () at (3.3,1.6){$u_2$};
\node[ver] () at (4.6,1.1){$u_3$};

\node[ver] () at (2,-2.2){\small {\boldmath $K_5$ $([3^1, 4^1, 6^1, 4^1])$}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
%\begin{scope}[shift={(-10,50)}]

\draw(-3.5,5)--(-3,4)--(-1.7,3)--(-.5,3)--(1,4)--(1.5,5)--(1.5,6)--(.8,7)--(-.5,8)--(-1.5,8)--(-3,7)--(-3.5,6)--(-3.5,5);
\draw(1.5,5)--(2,4)--(3.3,3)--(4.5,3)--(6,4)--(6.5,5)--(6.5,6)--(5.8,7)--(4.5,8)--(3.5,8)--(2,7)--(1.5,6)--(1.5,5);
\draw(6.5,5)--(7,4)--(8.3,3)--(9.5,3)--(11,4)--(11.5,5)--(11.5,6)--(10.8,7)--(9.5,8)--(8.5,8)--(7,7)--(6.5,6)--(6.5,5);
\draw(11.5,5)--(12,4)--(13.3,3)--(14.5,3)--(16,4)--(16.5,5)--(16.5,6)--(15.8,7)--(14.5,8)--(13.5,8)--(12,7)--(11.5,6)--(11.5,5);

\draw(17,7)--(16.5,6)--(15.8,7)--(17,7);
\draw(2,7)--(1.5,6)--(.8,7)--(2,7);
\draw(7,7)--(6.5,6)--(5.8,7)--(7,7);
\draw(12,7)--(11.5,6)--(10.8,7)--(12,7);

\draw(-0.5,0)--(1,-1)--(2,-1)--(3.5,0)--(4,1)--(4,2)--(3.3,3)--(2,4)--(1,4)--(-0.5,3)--(-1,2)--(-1,1)--(-0.5,0);
\draw(4.5,0)--(6,-1)--(7,-1)--(8.5,0)--(9,1)--(9,2)--(8.3,3)--(7,4)--(6,4)--(4.5,3)--(4,2)--(4,1)--(4.5,0);
\draw(9.5,0)--(11,-1)--(12,-1)--(13.5,0)--(14,1)--(14,2)--(13.3,3)--(12,4)--(11,4)--(9.5,3)--(9,2)--(9,1)--(9.5,0);
\draw(14,1)--(14.5,0)--(16,-1)--(17,-1)--(18.5,0)--(19,1)--(19,2)--(18.3,3)--(17,4)--(16,4)--(14.5,3)--(14,2)--(14,1);

\draw(-1,2)--(-1.7,3)--(-0.5,3)--(-1,2);
\draw(4,2)--(3.3,3)--(4.5,3)--(4,2);
\draw(9,2)--(8.3,3)--(9.5,3)--(9,2);
\draw(14,2)--(13.3,3)--(14.5,3)--(14,2);

\draw(16,-1)--(17,-1)--(16.5,-2)--(16,-1);
\draw(1.5,-3)--(1.5,-2)--(2,-1)--(3.5,0)--(4.5,0)--(6,-1)--(6.5,-2)--(6.5,-3)--(5.9,-4)--(4.7,-5)--(3,-5)--(1.8,-4)--(1.5,-3);
\draw(6.5,-3)--(6.5,-2)--(7,-1)--(8.5,0)--(9.5,0)--(11,-1)--(11.5,-2)--(11.5,-3)--(10.9,-4)--(9.7,-5)--(8,-5)--(6.8,-4)--(6.5,-3);
\draw(11.5,-3)--(11.5,-2)--(12,-1)--(13.5,0)--(14.5,0)--(16,-1)--(16.5,-2)--(16.5,-3)--(15.9,-4)--(14.7,-5)--(13,-5)--(11.8,-4)--(11.5,-3);
\draw(-3.5,-3)--(-3.5,-2)--(-3,-1)--(-1.5,0)--(-.5,0)--(1,-1)--(1.5,-2)--(1.5,-3)--(.9,-4)--(-.3,-5)--(-2,-5)--(-3.2,-4)--(-3.5,-3);

\draw(13.5,0)--(14.5,0)--(14,1)--(13.5,0);
\draw(-1.5,0)--(-.5,0)--(-1,1)--(-1.5,0);

\draw(16.5,-3)--(15.9,-4)--(16.8,-4)--(16.5,-3);
\draw(11.5,-3)--(10.9,-4)--(11.8,-4)--(11.5,-3);
\draw(6.5,-3)--(5.9,-4)--(6.8,-4)--(6.5,-3);

%\draw(21,4)--(22,4)--(21.5,5)
%\draw(-3.5,-3)--(-4.1,-4)--(-3.2,-4)
\draw(1.5,-3)--(.9,-4)--(1.8,-4)--(1.5,-3);

\draw(16,4)--(17,4)--(16.5,5)--(16,4);

\node[ver] () at (2.2,-2){$a_{21}$};
%\node[ver] () at (2,-1){ 38}
\node[ver] () at (3.5,-.5){$b_4$};
\node[ver] () at (4.5,-.5){$b_5$};
\node[ver] () at (5.9,-1.3){$b_6$};
%\node[ver] () at (6.5,-2){ 32}
\node[ver] () at (7.3,-3){$a_{18}$};
\node[ver] () at (5.2,-4){$a_{4}$};
\node[ver] () at (4.5,-4.7){$a_{3}$};
\node[ver] () at (3.5,-4.7){$a_{2}$};
\node[ver] () at (2.5,-3.8){$a_{1}$};
\node[ver] () at (2.3,-3){$a_{17}$};

\node[ver] () at (7.2,-2){$a_{22}$};
\node[ver] () at (7.5,-1.3){$b_7$};
\node[ver] () at (8.5,-.5){$b_8$};
\node[ver] () at (9.5,-.5){$b_9$};
\node[ver] () at (10.6,-1.3){$b_{10}$};
%\node[ver] () at (11.5,-2){ 33}
\node[ver] () at (12.3,-3){$a_{19}$};
\node[ver] () at (10.3,-4){$a_{8}$};
\node[ver] () at (9.3,-4.5){$a_{7}$};
\node[ver] () at (8.5,-4.5){$a_{6}$};
\node[ver] () at (7.5,-4){$a_{5}$};
%\node[ver] () at (6.5,-3){ 26}

\node[ver] () at (12.2,-2){$a_{23}$};
\node[ver] () at (13,-1.3){$b_{11}$};
\node[ver] () at (16.6,-.5){$b_{15}$};
\node[ver] () at (13.7,-.5){$b_{12}$};
\node[ver] () at (14.7,-.5){$b_{13}$};
\node[ver] () at (15.7,-1.3){$b_{14}$};
\node[ver] () at (17.7,0){$b_{16}$};
\node[ver] () at (-1.4,-.5){$b_{16}$};
\node[ver] () at (-2.3,-1.3){$b_{15}$};
%\node[ver] () at (16.5,-2){ 34}
\node[ver] () at (17.3,-3){$a_{20}$};
\node[ver] () at (15,-4){$a_{12}$};
\node[ver] () at (0,-4){$a_{16}$};
\node[ver] () at (14.5,-4.5){$a_{11}$};
\node[ver] () at (13.5,-4.5){$a_{10}$};
\node[ver] () at (12.5,-4){$a_{9}$};
\node[ver] () at (-2.5,-4){$a_{13}$};
%\node[ver] () at (22.2,-4){$a_{1}$}
\node[ver] () at (-2.8,-3){$a_{20}$};
\node[ver] () at (17.2,-2){$a_{24}$};
\node[ver] () at (-.8,-4.6){$a_{15}$};
\node[ver] () at (-1.9,-4.6){$a_{14}$};
\node[ver] () at (-2.7,-2){$a_{24}$};

\node[ver] () at (17.5,-4){$a_{13}$};
\node[ver] () at (-2.2,4){$c_1$};

\node[ver] () at (-0.5,-.5){$b_1$};
\node[ver] () at (.7,-1.3){$b_2$};
\node[ver] () at (2.4,-1.3){$b_3$};
%\node[ver] () at (3.5,0){ 39}
\node[ver] () at (3.4,1){$b_{18}$};
\node[ver] () at (3.5,2){$b_{22}$};
\node[ver] () at (3.5,3.3){$c_6$};
\node[ver] () at (2.5,4){$c_5$};
\node[ver] () at (.4,4.1){$c_4$};
\node[ver] () at (-.7,3.3){$c_3$};
\node[ver] () at (-1.5,2){$b_{21}$};
\node[ver] () at (18.5,2){$b_{21}$};
\node[ver] () at (-1.6,1){$b_{17}$};

\node[ver] () at (-1.7,3.3){$c_2$};
\node[ver] () at (13.5,2){$b_{24}$};
%\node[ver] () at (4.5,0){ 40}
%\node[ver] () at (6,-1){ 41}
%\node[ver] () at (7,-1){ 42}
%\node[ver] () at (8.5,0){ 43}
%\node[ver] () at (9,1){ 63}
\node[ver] () at (8.5,2){$b_{23}$};
\node[ver] () at (8.2,3.5){$c_{10}$};
\node[ver] () at (7.5,4){$c_9$};
\node[ver] () at (5.4,4.1){$c_8$};
\node[ver] () at (4.3,3.3){$c_7$};

\node[ver] () at (13.2,3.5){$c_{14}$};
\node[ver] () at (12.5,4){$c_{13}$};
\node[ver] () at (10.3,4.1){$c_{12}$};
\node[ver] () at (17,3.5){$c_{1}$};
\node[ver] () at (15.3,4.1){$c_{16}$};
\node[ver] () at (9.2,3.5){$c_{11}$};
\node[ver] () at (14.3,3.5){$c_{15}$};
\node[ver] () at (17.8,3.1){$c_{2}$};

\node[ver] () at (8.5,1){$b_{19}$};

\node[ver] () at (13.5,1){$b_{20}$};
\node[ver] () at (18.5,1){$b_{17}$};

\node[ver] () at (17,7.3){$a_2$};
\node[ver] () at (-2.4,6.6){$a_2$};
\node[ver] () at (.5,6.6){$a_{15}$};
\node[ver] () at (2.4,6.6){$a_{14}$};
\node[ver] () at (5.2,6.6){$a_{11}$};
\node[ver] () at (7.5,6.6){$a_{10}$};
\node[ver] () at (12.7,6.6){$a_{6}$};
\node[ver] () at (15.8,7.3){$a_{3}$};
\node[ver] () at (10.5,6.6){$a_{7}$};
\node[ver] () at (-.5,7.6){$a_{16}$};
\node[ver] () at (-1.3,7.6){$a_1$};
\node[ver] () at (4.3,7.6){$a_{12}$};
\node[ver] () at (3.6,7.4){$a_{13}$};
\node[ver] () at (9.3,7.6){$a_{8}$};
\node[ver] () at (8.5,7.3){$a_{9}$};
\node[ver] () at (14.4,7.6){$a_{4}$};
\node[ver] () at (13.3,7.3){$a_{5}$};
\node[ver] () at (-2.7,5.8){$c_{21}$};
\node[ver] () at (-2.5,4.8){$c_{17}$};
\node[ver] () at (15.7,4.8){$c_{17}$};
\node[ver] () at (.7,5.8){$c_{22}$};
\node[ver] () at (.7,4.8){$c_{18}$};
\node[ver] () at (5.7,5.8){$c_{23}$};
\node[ver] () at (5.7,4.8){$c_{19}$};
\node[ver] () at (10.7,5.8){$c_{24}$};
\node[ver] () at (15.7,5.8){$c_{21}$};
\node[ver] () at (10.7,4.8){$c_{20}$};

\node[ver] () at (7,-6.5){\small {\boldmath $K_3$  $([3, 12^2])$}};
%\end{scope}

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1]
%\begin{scope}[shift={(8,50)}]
\draw(-1.5,.3)--(-1,.3)--(-1,-.3)--(-1.5,-.3)--(-1.5,.3);

\draw(1,.3)--(.8,.7)--(.3,1)--(-.3,1)--(-.8,.7)--(-1,.3)--(-1,-.3)--(-.8,-.7)--(-.3,-1)--(.3,-1)--(.8,-.7)--(1,-.3)--(1,.3);
\draw(1,.3)--(1.5,.3)--(1.5,-.3)--(1,-.3)--(1,.3);

%\node[ver] () at (-2.9,-.3){$H_1$}

\node[ver] () at (-1.7,-.2){$u_1$};
\node[ver] () at (-.7,-.3){$u_2$};
\node[ver] () at (-.6,-.6){$u_3$};
\node[ver] () at (-.3,-.8){$u_4$};
\node[ver] () at (.16,-.8){$u_5$};
\node[ver] () at (.5,-.6){$u_6$};
\node[ver] () at (.7,-.3){$u_7$};

\node[ver] () at (1.8,-.3){$u_8$};
\node[ver] () at (1.85,-.6){$u_9$};
\node[ver] () at (2.2,-.8){$u_{10}$};
\node[ver] () at (2.8,-.8){$u_{11}$};
\node[ver] () at (3,-.6){$u_{12}$};
\node[ver] () at (3.2,-.3){$u_{1}$};

%\node[ver] () at (3.65,-.2){$u_{14}$};

\draw(3.5,.3)--(3.3,.7)--(2.8,1)--(2.2,1)--(1.7,.7)--(1.5,.3)--(1.5,-.3)--(1.7,-.7)--(2.2,-1)--(2.8,-1)--(3.3,-.7)--(3.5,-.3)--(3.5,.3);
%\draw(3.5,.3)--(4,.3)--(4,-.3)--(3.5,-.3)

\draw(-.8,-.7)--(-.3,-1)--(-.6,-1.5)--(-1.1,-1.2)--(-.8,-.7);

\draw(.3,-1)--(.8,-.7)--(1,-1.1)--(.5,-1.4)--(.3,-1);

\draw(1.7,-.7)--(2.2,-1)--(1.9,-1.5)--(1.4,-1.2)--(1.7,-.7);

\draw(2.8,-1)--(3.3,-.7)--(3.5,-1.1)--(3,-1.4)--(2.8,-1);

%\draw(1,.3)--(1.5,.3)--(1.7,.6)--(1.5,1)--(1,1)--(.8,.7)

\draw[edge, thin](-1.5,-.3)--(-1.6,-.6);
\draw[edge, thin](-1.6,-.6)--(-1.5,-.9);
\draw[edge, thin](-1.5,-.9)--(-1.1,-1.2);

\draw[edge, thin](-.3,-1.7)--(.3,-1.7);
\draw[edge, thin](-.3,-1.7)--(-.6,-1.5);
\draw[edge, thin](.5,-1.4)--(.3,-1.7);

\draw[edge, thin](1,-1.1)--(1.4,-1.2);

\draw[edge, thin](2.2,-1.7)--(2.8,-1.7);
\draw[edge, thin](2.2,-1.7)--(1.9,-1.5);
\draw[edge, thin](3,-1.4)--(2.8,-1.7);

\node[ver] () at (3.15,1.8){$w_2$};
\node[ver] () at (-1.9,1.8){$w_2$};
\node[ver] () at (-1.8,1.5){$w_3$};
\node[ver] () at (-1.5,1.3){$w_4$};
\node[ver] () at (-1.04,1.3){$w_5$};
\node[ver] () at (-.7,1.5){$w_6$};
\node[ver] () at (-.5,1.8){$w_7$};

\node[ver] () at (.6,1.8){$w_8$};
\node[ver] () at (.6,1.5){$w_9$};
\node[ver] () at (1,1.3){$w_{10}$};
\node[ver] () at (1.5,1.3){$w_{11}$};
\node[ver] () at (1.9,1.5){$w_{12}$};
\node[ver] () at (2,1.8){$w_{1}$};

%\node[ver] () at (-2.65,-1.95){$v_1$};
%\node[ver] () at (-2.1,-1.8){$v_2$};
\node[ver] () at (-1.8,-.6){$u_{12}$};
\node[ver] () at (-1.6,-1.1){$v_1$};
\node[ver] () at (-1.25,-1.35){$v_2$};
\node[ver] () at (-.8,-1.6){$v_3$};
\node[ver] () at (-.4,-1.9){$v_4$};

\node[ver] () at (.2,-1.9){$v_5$};
\node[ver] () at (.6,-1.6){$v_6$};
\node[ver] () at (1,-1.3){$v_{7}$};
\node[ver] () at (1.31,-1.4){$v_{8}$};
\node[ver] () at (1.8,-1.7){$v_{9}$};
\node[ver] () at (2.2,-1.9){$v_{10}$};
\node[ver] () at (2.8,-1.9){$v_{11}$};
\node[ver] () at (3.2,-1.5){$v_{12}$};
\node[ver] () at (3.5,-1.3){$v_{1}$};

\draw(2.9,2.4)--(2.3,2.4)--(2.3,1.8)--(2.9,1.8)--(2.9,2.4);

\draw(-.2,2.4)--(-.4,2.8)--(-.9,3.1)--(-1.5,3.1)--(-2,2.8)--(-2.2,2.4)--(-2.2,1.8)--(-2,1.4)--(-1.5,1.1)--(-.9,1.1)--(-.4,1.4)--(-.2,1.8)--(-.2,2.4);

\draw(-.2,2.4)--(.3,2.4)--(.3,1.8)--(-.2,1.8)--(-.2,2.4);

\draw(2.3,2.4)--(2.1,2.8)--(1.6,3.1)--(1,3.1)--(.5,2.8)--(.3,2.4)--(.3,1.8)--(.5,1.4)--(1,1.1)--(1.6,1.1)--(2.1,1.4)--(2.3,1.8)--(2.3,2.4);

\draw[edge, thin](-2,1.4)--(-2.2,1);
\draw[edge, thin](-2.2,1)--(-1.7,.7);
\draw[edge, thin](-1.7,.7)--(-1.5,.3);
\draw[edge, thin](-.9,1.1)--(-.8,.7);
\draw[edge, thin](-.4,1.4)--(-.3,1);
\draw[edge, thin](.5,1.4)--(.3,1);
\draw[edge, thin](1,1.1)--(.8,.7);
\draw[edge, thin](1.6,1.1)--(1.7,.7);
\draw[edge, thin](2.1,1.4)--(2.2,1);
\draw[edge, thin](-1.5,1.1)--(-1.7,.7);
\draw[edge, thin](2.9,1.8)--(3.1,1.4);
\draw[edge, thin](3.1,1.4)--(2.8,1);
%\draw[edge, thin](2.9,1)--(2.3,1);

\node[ver] () at (-1.7,.2){$x_1$};
\node[ver] () at (-.7,.3){$x_2$};
\node[ver] () at (-.5,.6){$x_3$};
\node[ver] () at (-.3,.8){$x_4$};
\node[ver] () at (.16,.8){$x_5$};
\node[ver] () at (.5,.6){$x_6$};
\node[ver] () at (.7,.3){$x_7$};

\node[ver] () at (1.8,.3){$x_8$};
\node[ver] () at (1.9,.6){$x_9$};
\node[ver] () at (2.2,.8){$x_{10}$};
\node[ver] () at (2.7,.8){$x_{11}$};
\node[ver] () at (3,.6){$x_{12}$};
\node[ver] () at (3.2,.3){$x_{1}$};

\node[ver] () at (3.3,1.4){$w_{3}$};
%\node[ver] () at (-2.8,.8){$x_{10}$};
\node[ver] () at (-1.9,1){$x_{11}$};
\node[ver] () at (-2,.6){$x_{12}$};

\node[ver] () at (2.9,2.5){$v_{4}$};
\node[ver] () at (-1.9,2.3){$v_{4}$};
\node[ver] () at (-1.8,2.7){$v_{3}$};
\node[ver] () at (-1.5,2.9){$v_2$};
\node[ver] () at (-1.04,2.9){$v_1$};
\node[ver] () at (-.7,2.7){$v_{12}$};
\node[ver] () at (-.5,2.4){$v_{11}$};

\node[ver] () at (.6,2.4){$v_{10}$};
\node[ver] () at (.65,2.7){$v_{9}$};
\node[ver] () at (.95,2.9){$v_{8}$};
\node[ver] () at (1.36,2.9){$v_{7}$};
\node[ver] () at (1.8,2.7){$v_{6}$};
\node[ver] () at (2,2.4){$v_{5}$};

\node[ver] () at (1,-2.5){\small {\boldmath $K_4$ $([4^1, 6^1, 12^1])$}};
%\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=.135]

\draw[edge, thin](5,0)--(45,0);
\draw[edge, thin](5,10)--(45,10);
\draw[edge, thin](5,20)--(45,20);
\draw[edge, thin](5,30)--(45,30);

\draw[edge, thin](2.3,4.8)--(15,30);
\draw[edge, thin](10,0)--(25,30);
\draw[edge, thin](20,0)--(35,30);
\draw[edge, thin](30,0)--(45,30);
\draw[edge, thin](40,0)--(47.5,15);

\draw[edge, thin](2.5,5)--(5,0);
\draw[edge, thin](2.5,25)--(15,0);
\draw[edge, thin](10,30)--(25,0);
\draw[edge, thin](20,30)--(35,0);
\draw[edge, thin](30,30)--(45,0);
\draw[edge, thin](40,30)--(47.5,15);
\draw[edge, thin](5,30)--(2.5,25);

\node[ver] () at (46,1){ ${a_{2}}$};
\node[ver] () at (6,1){ ${a_{2}}$};
\node[ver] () at (9,1){ ${a_{3}}$};
\node[ver] () at (16,1){ ${a_{4}}$};
\node[ver] () at (19,1){ ${a_{5}}$};
\node[ver] () at (26,1){ ${a_{6}}$};
\node[ver] () at (29,1){ ${a_{7}}$};
\node[ver] () at (36,1){ ${a_{8}}$};
\node[ver] () at (39,1){ ${a_{1}}$};

\node[ver] () at (4,5){ ${u_1}$};
\node[ver] () at (14,5){ ${u_2}$};
\node[ver] () at (24,5){ ${u_3}$};
\node[ver] () at (34,5){ ${u_4}$};
\node[ver] () at (44,5){ ${u_1}$};

\node[ver] () at (6,8.9){ ${w_{1}}$};
\node[ver] () at (9,8.9){ ${w_{2}}$};
\node[ver] () at (16,8.9){ ${w_{3}}$};
\node[ver] () at (19,8.9){ ${w_{4}}$};
\node[ver] () at (26,8.9){ ${w_{5}}$};
\node[ver] () at (29,8.9){ ${w_{6}}$};
\node[ver] () at (36,8.9){ ${w_{7}}$};
\node[ver] () at (39,8.9){${w_{8}}$};
\node[ver] () at (46,8.9){ ${w_{1}}$};

\node[ver] () at (9,15){ ${x_1}$};
\node[ver] () at (19,15){${x_2}$};
\node[ver] () at (29,15){${x_3}$};
\node[ver] () at (39,15){${x_4}$};
\node[ver] () at (46,15){${x_1}$};

\node[ver] () at (9,20.8){${v_{1}}$};
\node[ver] () at (16,20.8){${v_{2}}$};
\node[ver] () at (19,20.8){${v_{3}}$};
\node[ver] () at (26,20.8){${v_{4}}$};
\node[ver] () at (29,20.8){${v_{5}}$};
\node[ver] () at (36,20.8){${v_{6}}$};
\node[ver] () at (39,20.8){${v_{7}}$};
\node[ver] () at (46,20.8){${v_{8}}$};
\node[ver] () at (6,20.8){${v_{8}}$};

\node[ver] () at (14,25){${y_1}$};
\node[ver] () at (24,25){${y_2}$};
\node[ver] () at (34,25){${y_3}$};
\node[ver] () at (44,25){${y_4}$};
\node[ver] () at (4,25){${y_4}$};

\node[ver] () at (16,29){${a_{6}}$};
\node[ver] () at (19,29){${a_{5}}$};
\node[ver] () at (26,29){${a_{4}}$};
\node[ver] () at (29,29){${a_{3}}$};
\node[ver] () at (36,29){${a_{2}}$};
\node[ver] () at (39,29){${a_{1}}$};
\node[ver] () at (46,29){${a_{8}}$};
\node[ver] () at (6,29){${a_{8}}$};
\node[ver] () at (9,29){${a_{7}}$};

\node[ver] () at (23,-4.5) {\small {\boldmath $K_{6}$ $([3^1, 6^1, 3^1, 6^1])$}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.83]
%\begin{scope}[shift={(-10,50)}]
\draw(-2,.5)--(-2,-.5)--(-1,-.5)--(-1,.5)--(-2,.5);
\draw(1,.5)--(.5,1)--(-.5,1)--(-1,.5)--(-1,-.5)--(-.5,-1)--(.5,-1)--(1,-.5)--(1,.5);
\draw(1,.5)--(1,-.5)--(2,-.5)--(2,.5)--(1,.5);
\draw(4,.5)--(3.5,1)--(2.5,1)--(2,.5)--(2,-.5)--(2.5,-1)--(3.5,-1)--(4,-.5)--(4,.5);
\draw(4,.5)--(4,-.5)--(5,-.5)--(5,.5)--(4,.5);
\draw(7,.5)--(6.5,1)--(5.5,1)--(5,.5)--(5,-.5)--(5.5,-1)--(6.5,-1)--(7,-.5)--(7,.5);
%\draw[edge, thin](1,-.5)--(.5,-1)
%\draw[edge, thin](1,-.5)--(1.5,-1)

%\draw(-3.5,-1)--(-3.5,-2)--(-2.5,-2)--(-2.5,-1)
\draw(-.5,-1)--(-1,-.5)--(-2,-.5)--(-2.5,-1)--(-2.5,-2)--(-2,-2.5)--(-1,-2.5)--(-.5,-2)--(-.5,-1);
\draw(-0.5,-1)--(-.5,-2)--(.5,-2)--(.5,-1)--(-0.5,-1);
\draw(2.5,-1)--(2,-.5)--(1,-.5)--(.5,-1)--(.5,-2)--(1,-2.5)--(2,-2.5)--(2.5,-2)--(2.5,-1);
\draw(2.5,-1)--(2.5,-2)--(3.5,-2)--(3.5,-1)--(2.5,-1);
\draw(5.5,-1)--(5,-.5)--(4,-.5)--(3.5,-1)--(3.5,-2)--(4,-2.5)--(5,-2.5)--(5.5,-2)--(5.5,-1);
\draw(5.5,-1)--(5.5,-2)--(6.5,-2)--(6.5,-1)--(5.5,-1);
%\drawline[AHnb=0,dash={.1 .1 .1 .1}{0.0}](5.5,-1)--(6.5,-1)
%\drawline[AHnb=0,dash={.1 .1 .1 .1}{0.0}](-2.5,-1)--(-3.5,-1)

\draw(-2,-2.5)--(-2,-3.5)--(-1,-3.5)--(-1,-2.5)--(-2,-2.5);
\draw(1,-2.5)--(.5,-2)--(-.5,-2)--(-1,-2.5)--(-1,-3.5)--(-.5,-4)--(.5,-4)--(1,-3.5)--(1,-2.5);
\draw(1,-2.5)--(1,-3.5)--(2,-3.5)--(2,-2.5)--(1,-2.5);
\draw(4,-2.5)--(3.5,-2)--(2.5,-2)--(2,-2.5)--(2,-3.5)--(2.5,-4)--(3.5,-4)--(4,-3.5)--(4,-2.5);
\draw(4,-2.5)--(4,-3.5)--(5,-3.5)--(5,-2.5)--(4,-2.5);
\draw(7,-2.5)--(6.5,-2)--(5.5,-2)--(5,-2.5)--(5,-3.5)--(5.5,-4)--(6.5,-4)--(7,-3.5)--(7,-2.5);

\node[ver] () at (-1.8,.3){$v_4$};
\node[ver] () at (-1.2,.3){$v_3$};
\node[ver] () at (-.4,.8){$v_1$};
\node[ver] () at (.4,.8){$v_2$};
\node[ver] () at (1.3,.3){$v_{12}$};
\node[ver] () at (1.8,.3){$v_{11}$};
\node[ver] () at (2.7,.8){$v_{10}$};
\node[ver] () at (3.3,.8){$v_{9}$};
\node[ver] () at (4.3,.3){$v_{8}$};
\node[ver] () at (4.8,.3){$v_{7}$};
\node[ver] () at (5.6,.8){$v_{6}$};
\node[ver] () at (6.4,.8){$v_{5}$};
%\node[ver] () at (-2.8,.6){$u_{12}$};
\node[ver] () at (6.7,.5){$v_4$};

%\node[ver] () at (-2.7,-3.9){$v_0$};
\node[ver] () at (-1.8,-3.3){$v_1$};
\node[ver] () at (-1.2,-3.3){$v_2$};
\node[ver] () at (-.4,-3.8){$v_3$};
\node[ver] () at (.4,-3.8){$v_4$};
\node[ver] () at (1.2,-3.3){$v_5$};
\node[ver] () at (1.8,-3.3){$v_6$};
\node[ver] () at (2.5,-3.8){$v_7$};
\node[ver] () at (3.3,-3.8){$v_8$};
\node[ver] () at (4.2,-3.3){$v_9$};
\node[ver] () at (4.7,-3.3){$v_{10}$};
\node[ver] () at (5.7,-3.8){$v_{11}$};
\node[ver] () at (6.4,-3.8){$v_{12}$};
\node[ver] () at (6.7,-3.5){$v_1$};

\node[ver] () at (-1.9,-2.3){$w_1$};
\node[ver] () at (-1.2,-2.3){$w_2$};
\node[ver] () at (-.3,-2.2){$w_3$};
\node[ver] () at (.3,-2.2){$w_4$};
\node[ver] () at (1.2,-2.3){$w_5$};
\node[ver] () at (1.8,-2.3){$w_6$};
\node[ver] () at (2.7,-2.2){$w_7$};
\node[ver] () at (3.3,-2.2){$w_8$};
\node[ver] () at (4.2,-2.3){$w_9$};
\node[ver] () at (4.7,-2.3){$w_{10}$};
\node[ver] () at (5.8,-2.2){$w_{11}$};
\node[ver] () at (6.3,-2.2){$w_{12}$};
\node[ver] () at (-2.1,-2.0){$w_{12}$};
\node[ver] () at (6.7,-2.5){$w_1$};

\node[ver] () at (-1.9,-.7){$x_1$};
\node[ver] () at (-1.2,-.7){$x_2$};
\node[ver] () at (-.2,-1.2){$x_3$};
\node[ver] () at (.2,-1.2){$x_4$};
\node[ver] () at (1.2,-.7){$x_5$};
\node[ver] () at (1.8,-.7){$x_6$};
\node[ver] () at (2.8,-1.2){$x_7$};
\node[ver] () at (3.2,-1.2){$x_8$};
\node[ver] () at (4.2,-.7){$x_9$};
\node[ver] () at (4.8,-.7){$x_{10}$};
\node[ver] () at (5.8,-1.2){$x_{11}$};
\node[ver] () at (6.25,-1.2){$x_{12}$};
\node[ver] () at (6.8,-.5){$x_1$};
\node[ver] () at (-2.1,-1){$x_{12}$};

\node[ver] () at (2.5,-4.7){\small {\boldmath $K_7$  $([4^1, 8^2])$}};
%\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=.22]

\draw[edge, thin](5,5)--(20,5);
\draw[edge, thin](5,10)--(20,10);
\draw[edge, thin](5,15)--(20,15);
\draw[edge, thin](5,20)--(20,20);

\draw[edge, thin](5,5)--(5,20);
\draw[edge, thin](10,5)--(10,20);
\draw[edge, thin](15,5)--(15,20);
\draw[edge, thin](20,5)--(20,20);

\draw[edge, thin](5,15)--(10,20);
\draw[edge, thin](5,10)--(15,20);
\draw[edge, thin](5,5)--(20,20);
\draw[edge, thin](10,5)--(20,15);
\draw[edge, thin](15,5)--(20,10);

\node[ver] () at (5.2,4.2){${1}$};
\node[ver] () at (10.2,4.2){${2}$};
\node[ver] () at (15.2,4.2){${3}$};
\node[ver] () at (20,4.2){${1}$};

\node[ver] () at (5.8,9.2){${4}$};
\node[ver] () at (10.8,9.2){${5}$};
\node[ver] () at (15.8,9.2){${6}$};
\node[ver] () at (20.5,9.2){${7}$};

\node[ver] () at (5.8,14.2){${7}$};
\node[ver] () at (10.8,14.2){${8}$};
\node[ver] () at (15.8,14.2){${9}$};
\node[ver] () at (20.5,14.2){${4}$};

\node[ver] () at (5.8,19.2){${1}$};
\node[ver] () at (10.8,19.2){${2}$};
\node[ver] () at (15.8,19.2){${3}$};
\node[ver] () at (20.5,19.2){${1}$};

\node[ver] () at (7,8.2){A};
\node[ver] () at (8,6.5){B};
\node[ver] () at (12,8.2){C};
\node[ver] () at (13,6.5){D};
\node[ver] () at (17,8.2){E};
\node[ver] () at (18,6.5){F};

\node[ver] () at (7,13.2){G};
\node[ver] () at (8,11.5){H};
\node[ver] () at (12,13.2){I};
\node[ver] () at (13,11.5){J};
\node[ver] () at (17,13.2){K};
\node[ver] () at (18,11.5){L};

\node[ver] () at (7,18.2){M};
\node[ver] () at (8,16.5){N};
\node[ver] () at ((12,18.2){O};
\node[ver] () at (13,16.5){P};
\node[ver] () at (17,18.2){Q};
\node[ver] () at (18,16.5){R};

\node[ver] () at (13,2){\small {\boldmath $K_{8}$ $([3^6])$}};

\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=.6]

\draw(1,-.5)--(2,-1)--(3,-.5)--(3,.5)--(2,1)--(1,.5)--(1,-.5);
\draw(3,-.5)--(4,-1)--(5,-.5)--(5,.5)--(4,1)--(3,.5)--(3,-.5);
\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw(0,1)--(1,.5)--(2,1)--(2,2)--(1,2.5)--(0,2)--(0,1);
\draw(2,1)--(3,.5)--(4,1)--(4,2)--(3,2.5)--(2,2)--(2,1);
\draw(4,1)--(5,.5)--(6,1)--(6,2)--(5,2.5)--(4,2)--(4,1);

\draw(-1,2.5)--(0,2)--(1,2.5)--(1,3.5)--(0,4)--(-1,3.5)--(-1,2.5);
\draw(1,2.5)--(2,2)--(3,2.5)--(3,3.5)--(2,4)--(1,3.5)--(1,2.5);
\draw(3,2.5)--(4,2)--(5,2.5)--(5,3.5)--(4,4)--(3,3.5)--(3,2.5);

\node[ver] () at (1.3,-.4){Q};
\node[ver] () at (2,-.7){F};
\node[ver] () at (3.3,-.4){M};
\node[ver] () at (4,-.7){N};
\node[ver] () at (5.3,-.4){O};
\node[ver] () at (6,-.7){P};
\node[ver] () at (7,-.8){Q};

\node[ver] () at (2.3,1.1){A};
\node[ver] () at (3,.8){B};
\node[ver] () at (4.3,1.1){C};
\node[ver] () at (5,.8){D};
\node[ver] () at (6.3,1.1){E};
\node[ver] () at (7,.8){F};
\node[ver] () at (-.3,1.1){K};

\node[ver] () at (1.3,2.6){G};
\node[ver] () at (2,2.3){H};
\node[ver] () at (3.3,2.6){I};
\node[ver] () at (4,2.3){J};
\node[ver] () at (5.3,2.6){K};
\node[ver] () at (6,2.3){L};
\node[ver] () at (-1.2,2.5){E};

\node[ver] () at (2,4.2){O};
\node[ver] () at (3,3.8){P};
\node[ver] () at (4,4.2){Q};
\node[ver] () at (5,3.8){R};
\node[ver] () at (0,4.2){M};
\node[ver] () at (-1.2,3.6){F};

\node[ver] () at (1,3.8){N};
\node[ver] () at (-.3,2){L};
\node[ver] () at (.7,.5){R};

\node[ver] () at (2,0){1};
\node[ver] () at (4,0){2};
\node[ver] () at (6,0){3};

\node[ver] () at (1,1.5){4};
\node[ver] () at (3,1.5){5};
\node[ver] () at (5,1.5){6};

\node[ver] () at (0,3){7};
\node[ver] () at (2,3){8};
\node[ver] () at (4,3){9};

\node[ver] () at (5,-1.8){\small {\boldmath $K_{9}$ $([6^3])$}};

\node[ver] () at (1,-2.5){\normalsize {\bf Figure 4}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.22]

\draw[edge, thin](5,5)--(20,5);
\draw[edge, thin](5,10)--(20,10);
\draw[edge, thin](5,15)--(20,15);
\draw[edge, thin](5,20)--(20,20);

\draw[edge, thin](5,5)--(5,20);
\draw[edge, thin](10,5)--(10,20);
\draw[edge, thin](15,5)--(15,20);
\draw[edge, thin](20,5)--(20,20);

\node[ver] () at (5.2,4.2){ ${v_{1}}$};
\node[ver] () at (10.2,4.2){ ${v_{2}}$};
\node[ver] () at (15.2,4.2){ ${v_{3}}$};
\node[ver] () at (20.2,4.2){ ${v_{1}}$};

\node[ver] () at (6.2,9.2){ ${v_{4}}$};
\node[ver] () at (11.2,9.2){ ${v_{5}}$};
\node[ver] () at (16.2,9.2){ ${v_{6}}$};
\node[ver] () at (19.2,9.2){ ${v_{7}}$};

\node[ver] () at (6.2,14.2){ ${v_{7}}$};
\node[ver] () at (11.2,14.2){ ${v_{8}}$};
\node[ver] () at (16.2,14.2){ ${v_{9}}$};
\node[ver] () at (19.2,14.2){ ${v_{4}}$};

\node[ver] () at (6.2,19.2){ ${v_{1}}$};
\node[ver] () at (11.2,19.2){ ${v_{2}}$};
\node[ver] () at (16.2,19.2){ ${v_{3}}$};
\node[ver] () at (19.2,19.2){ ${v_{1}}$};

\node[ver] () at (13,2){\small {\boldmath $K_{10}$ $([4^4])$}};

\end{tikzpicture}
